The Mopra Southern Galactic Plane CO Survey - Data Release 3

We present observations of fifty square degrees of the Mopra carbon monoxide (CO) survey of the Southern Galactic Plane, covering Galactic longitudes $l = 300$-$350^\circ$ and latitudes $|b| \le 0.5^\circ$. These data have been taken at 0.6 arcminute spatial resolution and 0.1 km/s spectral resolution, providing an unprecedented view of the molecular clouds and gas of the Southern Galactic Plane in the 109-115 GHz $J = 1$-0 transitions of $^{12}$CO, $^{13}$CO, C$^{18}$O and C$^{17}$O. We present a series of velocity-integrated maps, spectra and position-velocity plots that illustrate Galactic arm structures and trace masses on the order of $\sim$10$^{6}$ M$_{\odot}$ per square degree; and include a preliminary catalogue of C$^{18}$O clumps located between $l=330$-$340^\circ$. Together with information about the noise statistics of the survey these data can be retrieved from the Mopra CO website, the PASA data store and the Harvard Dataverse (doi:10.7910/DVN/LH3BDN ).

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrrrrrrrrr}
	\caption{C$^{18}$O clump statistics within the $330 \le l \le 340^{\circ}$ block (see Section\,\ref{ss:c18o}). For each clump we provide a Clump ID based upon its Galactic coordinates $l$, $b$ and $V_\textrm{LSR}$, while $\Delta l$, $\Delta b$ and $\Delta V$ indicate the clump FWHM extensions along the Galactic longitude, latitude, and velocity axes respectively. The clump radius, $R$, is reported in arcsec; the area A is that covered by the clump in the moment zero map; and A$_{fwhm}$ is the area of an ellipse with semi-axes $\Delta l$ and $\Delta b$. The near and far distances to the cloud centroid are listed in kpc as  D$^{N}$ and D$^{F}$ respectively, calculated using the model in \S\ref{ss:mass}. The mean and peak clump brightness temperatures are given by $\overline{T_\textrm{MB}^{18}}$ and $\widehat{T_\textrm{MB}^{18}}$ respectively; the mean and peak column densities, $\overline{N_{\textrm{H}_2}}$ and $\widehat{N_{\textrm{H}_2}}$, are calculated as described in \S\ref{ss:c18o}. Finally we report the mass of each clump, calculated at both the near (M$_{18}^{N}$) and far (M$_{18}^{F}$) distances. \label{tab-c18o}}\\
    \hline\hline
	Clump ID	 	&	\multicolumn{2}{c}{Coordinates} 			&	V$_\textrm{LSR}$	&	$\Delta l$	&	$\Delta b$	&	$\Delta V$	&	R	&	A 	& A$_\textrm{fwhm}$ &	D$^{N}$	& D$^{F}$	&	$\overline{T_\textrm{MB}^{18}}$	&	$\widehat{T_\textrm{MB}^{18}}$ & $\overline{N_{\textrm{H}_2}}$	&	$\widehat{N_{\textrm{H}_2}}$	&	M$_{18}^{N}$ &	M$_{18}^{F}$ \\
	&		$l$ deg.	&	$b$ deg.	&	 km/s	&	\multicolumn{2}{c}{arcsec}	&	km/s	&	arcsec	&	\multicolumn{2}{c}{10$^3$arcsec$^2$}		&	\multicolumn{2}{c}{kpc}		&	\multicolumn{2}{c}{K}	& \multicolumn{2}{c}{10$^{21}$\,cm$^{-2}$}	&	\multicolumn{2}{c}{10$^2\,$M$_{\odot}$}	\\		\hline\endfirsthead
		\multicolumn{11}{l}{{\bfseries Table \thetable.} Continued from previous page.}\\\hline
	Clump ID	 	&	\multicolumn{2}{c}{Coordinates} 			&	V$_\textrm{LSR}$	&	$\Delta l$	&	$\Delta b$	&	$\Delta V$	&	R	&	A 	& A$_\textrm{fwhm}$ &	D$^{N}$	& D$^{F}$	&	$\overline{T_\textrm{MB}^{18}}$	&	$\widehat{T_\textrm{MB}^{18}}$ & $\overline{N_{\textrm{H}_2}}$	&	$\widehat{N_{\textrm{H}_2}}$	&	M$_{18}^{N}$ &	M$_{18}^{F}$ \\
	&		$l$ deg.	&	$b$ deg.	&	 km/s	&	\multicolumn{2}{c}{arcsec}	&	km/s	&	arcsec	&	\multicolumn{2}{c}{10$^3$arcsec$^2$}		&	\multicolumn{2}{c}{kpc}		&	\multicolumn{2}{c}{K}	& \multicolumn{2}{c}{10$^{21}$\,cm$^{-2}$}	&	\multicolumn{2}{c}{10$^2\,$M$_{\odot}$}	\\	\hline\endhead
MCO\_330.227-0.019	&			330.227 	&	-0.019 	&	-42.7 	&	120 	&	86 	&	1.0 	&	76 	&	18	&	32 	&	3.3 	&	11.5 	&	0.9 	&	1.1 	&	5.9 	&	7.0 	&	5 	&		62 		\\
MCO\_330.394-0.052	&			330.394 	&	-0.052 	&	-41.8 	&	218 	&	129 	&	1.0 	&	107 	&	36 	&	88 	&	3.2 	&	11.6 	&	0.9 	&	1.1 	&	5.8 	&	7.0 	&	9 	&		123 		\\
MCO\_330.410+0.323	&			330.410 	&	0.323 	&	-97.0 	&	187 	&	76 	&	1.5 	&	91 	&	26 	&	44 	&	6.8 	&	8.0 	&	1.0 	&	1.5 	&	9.2 	&	18.9 	&	49 	&		67 		\\
MCO\_330.685-0.377	&			330.685 	&	-0.377 	&	-67.6 	&	374 	&	280 	&	3.3 	&	169 	&	90 	&	329 	&	4.7 	&	10.1 	&	1.1 	&	1.7 	&	12.1 	&	33.5 	&	104 	&		491 		\\
MCO\_330.685+0.181	&			330.685 	&	0.181 	&	-63.0 	&	115 	&	78 	&	1.0 	&	74 	&	17 	&	28 	&	4.4 	&	10.4 	&	1.0 	&	1.2 	&	9.3 	&	13.3 	&	14 	&		76 		\\
MCO\_330.710-0.419	&			330.710 	&	-0.419 	&	-65.7 	&	209 	&	213 	&	2.3 	&	160 	&	81 	&	140 	&	4.6 	&	10.3 	&	1.1 	&	2.0 	&	15.4 	&	38.5 	&	115 	&		577 		\\
MCO\_330.802+0.231	&			330.802 	&	0.231 	&	-45.5 	&	343 	&	229 	&	1.3 	&	170 	&	91 	&	246 	&	3.4 	&	11.4 	&	1.0 	&	1.5 	&	7.6 	&	16.1 	&	36 	&		395 		\\
MCO\_330.827-0.510	&			330.827 	&	-0.510 	&	-64.8 	&	152 	&	91 	&	1.6 	&	106 	&	35 	&	43 	&	4.5 	&	10.3 	&	1.3 	&	2.3 	&	15.8 	&	33.3 	&	50 	&		259 		\\
MCO\_330.894-0.377	&			330.894 	&	-0.377 	&	-64.8 	&	71 	&	148 	&	2.1 	&	112 	&	40 	&	33 	&	4.5 	&	10.3 	&	1.3 	&	2.3 	&	20.6 	&	52.4 	&	73 	&		381 		\\
MCO\_330.894-0.477	&			330.894 	&	-0.477 	&	-66.6 	&	134 	&	160 	&	2.1 	&	137 	&	59 	&	68 	&	4.6 	&	10.2 	&	1.1 	&	1.9 	&	18.1 	&	32.7 	&	101 	&		494 		\\
MCO\_330.902-0.352	&			330.902 	&	-0.352 	&	-57.4 	&	75 	&	71 	&	1.0 	&	61 	&	12 	&	17 	&	4.1 	&	10.7 	&	0.9 	&	1.2 	&	9.7 	&	13.8 	&	8 	&		58 		\\
MCO\_330.910+0.156	&			330.910 	&	0.156 	&	-45.5 	&	94 	&	113 	&	0.9 	&	83 	&	22 	&	33 	&	3.4 	&	11.4 	&	0.9 	&	1.1 	&	7.6 	&	12.8 	&	8 	&		94 		\\
MCO\_330.944-0.427	&			330.944 	&	-0.427 	&	-43.6 	&	71 	&	61 	&	1.3 	&	63 	&	13 	&	14 	&	3.3 	&	11.5 	&	1.0 	&	1.4 	&	11.6 	&	21.7 	&	7 	&		86 		\\
MCO\_330.977-0.202	&			330.977 	&	-0.202 	&	-92.4 	&	247 	&	220 	&	3.5 	&	183 	&	105 	&	171 	&	6.2 	&	8.7 	&	1.1 	&	2.5 	&	20.4 	&	82.5 	&	364 	&		708 		\\
MCO\_331.002+0.315	&			331.002 	&	0.315 	&	-57.4 	&	117 	&	178 	&	1.6 	&	132 	&	55 	&	66 	&	4.1 	&	10.7 	&	1.3 	&	2.6 	&	17.5 	&	45.4 	&	71 	&		487 		\\
MCO\_331.052-0.435	&			331.052 	&	-0.435 	&	-65.7 	&	215 	&	192 	&	3.2 	&	186 	&	109 	&	129 	&	4.6 	&	10.3 	&	1.4 	&	3.2 	&	29.8 	&	95.0 	&	298 	&		1511 		\\
MCO\_331.069+0.248	&			331.069 	&	0.248 	&	-44.6 	&	154 	&	258 	&	1.1 	&	154 	&	75 	&	125 	&	3.4 	&	11.5 	&	1.1 	&	1.6 	&	9.0 	&	18.1 	&	34 	&		390 		\\
MCO\_331.085-0.052	&			331.085 	&	-0.052 	&	-47.3 	&	71 	&	92 	&	0.0 	&	76 	&	18 	&	21 	&	3.5 	&	11.3 	&	1.0 	&	1.3 	&	6.6 	&	8.2 	&	7 	&		67 		\\
MCO\_331.102-0.219	&			331.102 	&	-0.219 	&	-90.6 	&	125 	&	156 	&	2.2 	&	107 	&	36 	&	61 	&	6.1 	&	8.8 	&	1.1 	&	1.8 	&	16.8 	&	29.7 	&	98 	&		208 		\\
MCO\_331.135-0.094	&			331.135 	&	-0.094 	&	-47.3 	&	112 	&	86 	&	1.1 	&	88 	&	24 	&	30 	&	3.5 	&	11.3 	&	0.9 	&	1.1 	&	7.8 	&	13.5 	&	10 	&		106 		\\
MCO\_331.152-0.252	&			331.152 	&	-0.252 	&	-87.8 	&	345 	&	137 	&	2.2 	&	157 	&	77 	&	149 	&	5.9 	&	9.0 	&	1.1 	&	1.8 	&	15.0 	&	47.0 	&	175 	&		417 		\\
MCO\_331.160-0.485	&			331.160 	&	-0.485 	&	-71.2 	&	192 	&	154 	&	3.9 	&	170 	&	91 	&	93 	&	4.9 	&	10.0 	&	1.7 	&	3.8 	&	51.9 	&	151.5 	&	493 	&		2078 		\\
MCO\_331.160+0.165	&			331.160 	&	0.165 	&	-78.6 	&	79 	&	128 	&	1.1 	&	68 	&	14 	&	32 	&	5.3 	&	9.6 	&	0.9 	&	1.0 	&	6.4 	&	12.2 	&	11 	&		37 		\\
MCO\_331.177-0.052	&			331.177 	&	-0.052 	&	-46.4 	&	83 	&	81 	&	1.1 	&	70 	&	15 	&	21 	&	3.5 	&	11.4 	&	0.9 	&	1.1 	&	7.8 	&	13.4 	&	6 	&		68 		\\
MCO\_331.219-0.477	&			331.219 	&	-0.477 	&	-72.2 	&	193 	&	205 	&	2.8 	&	150 	&	71 	&	125 	&	4.9 	&	10.0 	&	1.1 	&	1.6 	&	12.9 	&	44.3 	&	98 	&		400 		\\
MCO\_331.227-0.294	&			331.227 	&	-0.294 	&	-50.1 	&	75 	&	118 	&	1.8 	&	63 	&	13 	&	28 	&	3.7 	&	11.2 	&	1.0 	&	1.3 	&	9.0 	&	20.6 	&	7 	&		62 		\\
MCO\_331.227+0.415	&			331.227 	&	0.415 	&	-48.2 	&	75 	&	82 	&	1.1 	&	66 	&	14 	&	19 	&	3.6 	&	11.3 	&	0.9 	&	1.0 	&	6.8 	&	11.4 	&	5 	&		51 		\\
MCO\_331.310-0.202	&			331.310 	&	-0.202 	&	-90.6 	&	115 	&	91 	&	3.4 	&	104 	&	34 	&	33 	&	6.0 	&	8.9 	&	1.1 	&	1.9 	&	20.3 	&	60.3 	&	111 	&		240 		\\
MCO\_331.327-0.335	&			331.327 	&	-0.335 	&	-67.6 	&	97 	&	104 	&	2.2 	&	93 	&	27 	&	32 	&	4.7 	&	10.2 	&	1.2 	&	2.2 	&	24.7 	&	43.0 	&	64 	&		307 		\\
MCO\_331.327-0.385	&			331.327 	&	-0.385 	&	-68.5 	&	242 	&	129 	&	2.1 	&	157 	&	77 	&	98 	&	4.7 	&	10.2 	&	1.2 	&	2.0 	&	18.5 	&	44.8 	&	140 	&		653 		\\
MCO\_331.327+0.415	&			331.327 	&	0.415 	&	-47.3 	&	50 	&	107 	&	1.8 	&	70 	&	15 	&	17 	&	3.6 	&	11.4 	&	1.0 	&	1.2 	&	8.7 	&	17.7 	&	7 	&		76 		\\
MCO\_331.344+0.131	&			331.344 	&	0.131 	&	-46.4 	&	189 	&	342 	&	1.3 	&	210 	&	139 	&	203 	&	3.5 	&	11.4 	&	1.1 	&	1.7 	&	12.2 	&	22.6 	&	91 	&		969 		\\
MCO\_331.360+0.006	&			331.360 	&	0.006 	&	-49.2 	&	83 	&	80 	&	1.1 	&	76 	&	18 	&	21 	&	3.7 	&	11.3 	&	1.1 	&	1.7 	&	13.0 	&	22.2 	&	14 	&		130 		\\
MCO\_331.360-0.294	&			331.360 	&	-0.294 	&	-97.0 	&	117 	&	148 	&	2.0 	&	81 	&	21 	&	55 	&	6.6 	&	8.4 	&	1.0 	&	1.6 	&	9.6 	&	15.6 	&	37 	&		61 		\\
MCO\_331.369-0.352	&			331.369 	&	-0.352 	&	-67.6 	&	145 	&	225 	&	2.6 	&	121 	&	46 	&	103 	&	4.7 	&	10.2 	&	1.0 	&	1.7 	&	13.2 	&	26.6 	&	58 	&		280 		\\
MCO\_331.369-0.444	&			331.369 	&	-0.444 	&	-71.2 	&	75 	&	138 	&	0.8 	&	85 	&	23 	&	32 	&	4.9 	&	10.0 	&	1.0 	&	1.4 	&	7.5 	&	13.8 	&	18 	&		75 		\\
MCO\_331.410+0.140	&			331.410 	&	0.140 	&	-46.4 	&	311 	&	136 	&	1.4 	&	176 	&	97 	&	133 	&	3.5 	&	11.4 	&	1.2 	&	2.1 	&	14.0 	&	33.9 	&	73 	&		781 		\\
MCO\_331.419-0.035	&			331.419 	&	-0.035 	&	-84.1 	&	50 	&	76 	&	1.5 	&	56 	&	10 	&	12 	&	5.6 	&	9.3 	&	1.0 	&	1.1 	&	11.7 	&	18.5 	&	16 	&		44 		\\
MCO\_331.435-0.294	&			331.435 	&	-0.294 	&	-87.8 	&	61 	&	90 	&	1.0 	&	66 	&	14 	&	17 	&	5.8 	&	9.1 	&	1.0 	&	1.3 	&	8.2 	&	14.2 	&	17 	&		40 		\\
MCO\_331.444-0.369	&			331.444 	&	-0.369 	&	-65.7 	&	190 	&	191 	&	2.8 	&	173 	&	95 	&	114 	&	4.6 	&	10.4 	&	1.2 	&	2.4 	&	16.9 	&	51.0 	&	147 	&		754 		\\
MCO\_331.444-0.369	&			331.444 	&	-0.369 	&	-98.8 	&	71 	&	75 	&	1.1 	&	68 	&	14 	&	17 	&	6.7 	&	8.2 	&	1.0 	&	1.3 	&	9.0 	&	15.6 	&	26 	&		38 		\\
MCO\_331.444-0.269	&			331.444 	&	-0.269 	&	-106.2 	&	83 	&	97 	&	1.4 	&	85 	&	23 	&	25 	&	6.4 	&	6.4 	&	1.0 	&	1.2 	&	10.7 	&	22.3 	&	43 	&		43 		\\
MCO\_331.469-0.302	&			331.469 	&	-0.302 	&	-71.2 	&	200 	&	112 	&	0.9 	&	94 	&	28 	&	70 	&	4.9 	&	10.1 	&	1.0 	&	1.4 	&	8.2 	&	15.8 	&	24 	&		102 		\\
MCO\_331.510-0.119	&			331.510 	&	-0.119 	&	-89.6 	&	330 	&	293 	&	4.0 	&	270 	&	229 	&	304 	&	6.0 	&	9.0 	&	1.1 	&	2.8 	&	25.7 	&	88.2 	&	913 	&		2085 		\\
MCO\_331.535-0.110	&			331.535 	&	-0.110 	&	-90.6 	&	336 	&	184 	&	4.8 	&	226 	&	161 	&	195 	&	6.0 	&	8.9 	&	1.2 	&	2.6 	&	26.2 	&	96.1 	&	670 	&		1480 		\\
MCO\_331.544-0.294	&			331.544 	&	-0.294 	&	-66.6 	&	169 	&	172 	&	1.1 	&	83 	&	22 	&	91 	&	4.6 	&	10.3 	&	1.0 	&	1.4 	&	8.5 	&	19.3 	&	17 	&		86 		\\
MCO\_331.544-0.377	&			331.544 	&	-0.377 	&	-99.8 	&	95 	&	84 	&	1.2 	&	76 	&	18 	&	25 	&	6.8 	&	8.1 	&	1.0 	&	1.3 	&	8.9 	&	13.3 	&	33 	&		46 		\\
MCO\_331.552-0.310	&			331.552 	&	-0.310 	&	-98.8 	&	157 	&	133 	&	2.0 	&	125 	&	50 	&	66 	&	6.7 	&	8.2 	&	1.1 	&	1.9 	&	15.0 	&	28.6 	&	147 	&		222 		\\
MCO\_331.560-0.152	&			331.560 	&	-0.152 	&	-101.6 	&	243 	&	112 	&	2.1 	&	125 	&	50 	&	86 	&	7.2 	&	7.8 	&	1.0 	&	1.5 	&	11.3 	&	24.8 	&	125 	&		149 		\\
MCO\_331.660+0.490	&			331.660 	&	0.490 	&	-53.8 	&	115 	&	48 	&	1.4 	&	76 	&	18 	&	17 	&	3.9 	&	11.0 	&	1.4 	&	2.4 	&	16.9 	&	38.7 	&	21 	&		163 		\\
MCO\_331.685-0.169	&			331.685 	&	-0.169 	&	-51.9 	&	245 	&	89 	&	1.5 	&	115 	&	41 	&	69 	&	3.8 	&	11.1 	&	1.0 	&	1.8 	&	11.0 	&	30.8 	&	29 	&		247 		\\
MCO\_331.702-0.044	&			331.702 	&	-0.044 	&	-86.9 	&	77 	&	107 	&	1.7 	&	85 	&	23 	&	26 	&	5.8 	&	9.2 	&	1.0 	&	1.3 	&	9.8 	&	22.0 	&	32 	&		82 		\\
MCO\_331.719-0.269	&			331.719 	&	-0.269 	&	-51.0 	&	375 	&	97 	&	1.7 	&	150 	&	71 	&	115 	&	3.8 	&	11.2 	&	1.2 	&	2.2 	&	11.7 	&	29.5 	&	52 	&		456 		\\
MCO\_331.744-0.210	&			331.744 	&	-0.210 	&	-50.1 	&	145 	&	65 	&	1.9 	&	91 	&	26 	&	30 	&	3.7 	&	11.3 	&	1.1 	&	1.8 	&	13.9 	&	28.1 	&	22 	&		202 		\\
MCO\_331.752-0.085	&			331.752 	&	-0.085 	&	-86.9 	&	118 	&	101 	&	1.2 	&	83 	&	22 	&	38 	&	5.8 	&	9.2 	&	0.9 	&	1.2 	&	7.2 	&	12.3 	&	22 	&		58 		\\
MCO\_331.777+0.431	&			331.777 	&	0.431 	&	-56.5 	&	148 	&	110 	&	0.0 	&	93 	&	27 	&	51 	&	4.1 	&	10.9 	&	1.1 	&	1.6 	&	7.2 	&	11.0 	&	14 	&		102 		\\
MCO\_331.785+0.048	&			331.785 	&	0.048 	&	-48.2 	&	274 	&	147 	&	1.3 	&	163 	&	84 	&	127 	&	3.6 	&	11.4 	&	1.1 	&	1.8 	&	11.2 	&	22.7 	&	54 	&		530 		\\
MCO\_331.794-0.010	&			331.794 	&	-0.010 	&	-54.7 	&	198 	&	77 	&	1.6 	&	104 	&	34 	&	48 	&	4.0 	&	11.0 	&	1.1 	&	1.6 	&	12.2 	&	22.2 	&	29 	&		222 		\\
MCO\_331.802-0.144	&			331.802 	&	-0.144 	&	-51.9 	&	164 	&	85 	&	1.1 	&	104 	&	34 	&	44 	&	3.8 	&	11.2 	&	1.0 	&	1.6 	&	9.4 	&	18.9 	&	21 	&		176 		\\
MCO\_331.877-0.127	&			331.877 	&	-0.127 	&	-52.8 	&	137 	&	183 	&	2.0 	&	158 	&	78 	&	79 	&	3.9 	&	11.1 	&	1.3 	&	2.3 	&	20.9 	&	44.5 	&	108 	&		886 		\\
MCO\_331.885+0.048	&			331.885 	&	0.048 	&	-90.6 	&	95 	&	99 	&	1.6 	&	78 	&	19 	&	29 	&	6.0 	&	9.0 	&	1.0 	&	1.3 	&	9.7 	&	20.1 	&	29 	&		65 		\\
MCO\_331.944-0.102	&			331.944 	&	-0.102 	&	-53.8 	&	129 	&	124 	&	1.6 	&	121 	&	46 	&	50 	&	3.9 	&	11.1 	&	1.1 	&	1.8 	&	14.6 	&	28.6 	&	46 	&		361 		\\
MCO\_331.944-0.077	&			331.944 	&	-0.077 	&	-98.8 	&	118 	&	64 	&	1.0 	&	74 	&	17 	&	24 	&	6.6 	&	8.4 	&	1.0 	&	1.2 	&	8.0 	&	13.5 	&	26 	&		42 		\\
MCO\_332.002-0.160	&			332.002 	&	-0.160 	&	-51.9 	&	166 	&	142 	&	2.5 	&	115 	&	41 	&	74 	&	3.8 	&	11.2 	&	1.0 	&	1.6 	&	10.0 	&	25.6 	&	27 	&		227 		\\
MCO\_332.019-0.152	&			332.019 	&	-0.152 	&	-103.4 	&	148 	&	136 	&	2.3 	&	133 	&	56 	&	63 	&	7.4 	&	7.7 	&	1.1 	&	1.7 	&	15.4 	&	34.6 	&	204 	&		221 		\\
MCO\_332.052-0.010	&			332.052 	&	-0.010 	&	-89.6 	&	131 	&	122 	&	1.6 	&	104 	&	34 	&	50 	&	5.9 	&	9.1 	&	1.0 	&	1.3 	&	9.1 	&	20.0 	&	48 	&		113 		\\
MCO\_332.060+0.481	&			332.060 	&	0.481 	&	-43.6 	&	129 	&	82 	&	1.5 	&	99 	&	31 	&	33 	&	3.4 	&	11.7 	&	1.4 	&	2.3 	&	18.0 	&	42.3 	&	27 	&		329 		\\
MCO\_332.110-0.435	&			332.110 	&	-0.435 	&	-59.3 	&	205 	&	121 	&	2.5 	&	123 	&	48 	&	78 	&	4.2 	&	10.8 	&	1.2 	&	2.2 	&	20.2 	&	48.4 	&	76 	&		493 		\\
MCO\_332.144-0.110	&			332.144 	&	-0.110 	&	-53.8 	&	302 	&	278 	&	3.4 	&	199 	&	124 	&	264 	&	3.9 	&	11.1 	&	1.0 	&	1.9 	&	10.4 	&	31.0 	&	88 	&		701 		\\
MCO\_332.152+0.081	&			332.152 	&	0.081 	&	-89.6 	&	186 	&	213 	&	2.0 	&	157 	&	77 	&	124 	&	5.9 	&	9.1 	&	1.0 	&	1.7 	&	15.6 	&	32.5 	&	185 	&		443 		\\
MCO\_332.185+0.115	&			332.185 	&	0.115 	&	-51.0 	&	176 	&	265 	&	1.2 	&	131 	&	54 	&	147 	&	3.8 	&	11.3 	&	1.0 	&	1.6 	&	7.7 	&	15.9 	&	26 	&		232 		\\
MCO\_332.327-0.127	&			332.327 	&	-0.127 	&	-51.9 	&	310 	&	223 	&	2.1 	&	201 	&	127 	&	217 	&	3.8 	&	11.2 	&	1.1 	&	1.8 	&	13.0 	&	38.3 	&	107 	&		914 		\\
MCO\_332.327+0.490	&			332.327 	&	0.490 	&	-65.7 	&	154 	&	76 	&	1.1 	&	85 	&	23 	&	37 	&	4.6 	&	10.5 	&	1.1 	&	1.7 	&	10.1 	&	21.4 	&	21 	&		110 		\\
MCO\_332.327-0.385	&			332.327 	&	-0.385 	&	-51.9 	&	68 	&	91 	&	1.5 	&	58 	&	11 	&	20 	&	3.8 	&	11.2 	&	0.9 	&	1.2 	&	8.3 	&	16.5 	&	6 	&		49 		\\
MCO\_332.360-0.444	&			332.360 	&	-0.444 	&	-50.1 	&	138 	&	143 	&	2.2 	&	131 	&	54 	&	62 	&	3.7 	&	11.3 	&	1.5 	&	2.9 	&	18.7 	&	45.0 	&	62 	&		568 		\\
MCO\_332.394-0.094	&			332.394 	&	-0.094 	&	-50.1 	&	166 	&	132 	&	1.7 	&	135 	&	58 	&	69 	&	3.7 	&	11.3 	&	1.3 	&	2.3 	&	16.0 	&	36.1 	&	56 	&		518 		\\
MCO\_332.394+0.106	&			332.394 	&	0.106 	&	-49.2 	&	484 	&	361 	&	2.1 	&	264 	&	219 	&	549 	&	3.7 	&	11.4 	&	1.0 	&	1.8 	&	8.7 	&	18.6 	&	114 	&		1086 		\\
MCO\_332.427-0.510	&			332.427 	&	-0.510 	&	-56.5 	&	122 	&	88 	&	1.4 	&	90 	&	25 	&	34 	&	4.1 	&	11.0 	&	1.2 	&	2.2 	&	14.9 	&	27.9 	&	28 	&		198 		\\
MCO\_332.477-0.144	&			332.477 	&	-0.144 	&	-51.9 	&	178 	&	174 	&	2.0 	&	142 	&	63 	&	98 	&	3.8 	&	11.2 	&	1.1 	&	1.9 	&	13.9 	&	27.6 	&	57 	&		486 		\\
MCO\_332.510+0.323	&			332.510 	&	0.323 	&	-48.2 	&	188 	&	92 	&	0.4 	&	74 	&	17 	&	54 	&	3.6 	&	11.4 	&	0.9 	&	1.0 	&	5.9 	&	10.9 	&	6 	&		58 		\\
MCO\_332.519-0.169	&			332.519 	&	-0.169 	&	-53.8 	&	86 	&	88 	&	2.0 	&	81 	&	21 	&	24 	&	3.9 	&	11.1 	&	1.2 	&	1.8 	&	15.2 	&	29.5 	&	22 	&		172 		\\
MCO\_332.552-0.127	&			332.552 	&	-0.127 	&	-49.2 	&	187 	&	138 	&	2.0 	&	136 	&	59 	&	81 	&	3.7 	&	11.4 	&	1.2 	&	2.2 	&	16.5 	&	40.3 	&	58 	&		551 		\\
MCO\_332.610+0.023	&			332.610 	&	0.023 	&	-97.0 	&	68 	&	61 	&	1.0 	&	61 	&	12 	&	13 	&	6.4 	&	8.7 	&	1.0 	&	1.2 	&	9.1 	&	14.0 	&	19 	&		36 		\\
MCO\_332.627+0.290	&			332.627 	&	0.290 	&	-48.2 	&	81 	&	57 	&	1.0 	&	61 	&	12 	&	15 	&	3.6 	&	11.5 	&	1.1 	&	1.5 	&	10.5 	&	15.9 	&	7 	&		71 		\\
MCO\_332.652-0.202	&			332.652 	&	-0.202 	&	-47.3 	&	235 	&	116 	&	2.1 	&	122 	&	47 	&	85 	&	3.6 	&	11.5 	&	1.1 	&	2.1 	&	12.5 	&	30.2 	&	33 	&		340 		\\
MCO\_332.669+0.265	&			332.669 	&	0.265 	&	-51.9 	&	64 	&	115 	&	1.9 	&	61 	&	12 	&	23 	&	3.8 	&	11.3 	&	0.9 	&	1.2 	&	7.3 	&	12.9 	&	6 	&		48 		\\
MCO\_332.702+0.173	&			332.702 	&	0.173 	&	-52.8 	&	130 	&	190 	&	2.2 	&	122 	&	47 	&	78 	&	3.9 	&	11.2 	&	1.0 	&	1.5 	&	9.7 	&	21.9 	&	30 	&		251 		\\
MCO\_332.769-0.477	&			332.769 	&	-0.477 	&	-55.6 	&	136 	&	144 	&	1.7 	&	108 	&	37 	&	61 	&	4.0 	&	11.1 	&	1.1 	&	2.1 	&	13.5 	&	31.5 	&	36 	&		268 		\\
MCO\_332.769+0.048	&			332.769 	&	0.048 	&	-72.2 	&	112 	&	102 	&	1.3 	&	85 	&	23 	&	36 	&	4.9 	&	10.2 	&	0.9 	&	1.2 	&	8.3 	&	13.4 	&	20 	&		86 		\\
MCO\_332.794-0.019	&			332.794 	&	-0.019 	&	-97.0 	&	201 	&	262 	&	3.3 	&	212 	&	141 	&	166 	&	6.3 	&	8.8 	&	1.1 	&	2.2 	&	16.5 	&	44.5 	&	413 	&		790 		\\
MCO\_332.794-0.235	&			332.794 	&	-0.235 	&	-45.5 	&	88 	&	72 	&	1.4 	&	72 	&	16 	&	20 	&	3.5 	&	11.6 	&	1.2 	&	1.7 	&	14.7 	&	29.6 	&	13 	&		141 		\\
MCO\_332.927-0.269	&			332.927 	&	-0.269 	&	-61.1 	&	198 	&	57 	&	1.0 	&	88 	&	24 	&	35 	&	4.3 	&	10.8 	&	1.0 	&	1.3 	&	7.6 	&	13.3 	&	15 	&		95 		\\
MCO\_332.935-0.010	&			332.935 	&	-0.010 	&	-50.1 	&	109 	&	66 	&	1.5 	&	74 	&	17 	&	23 	&	3.8 	&	11.4 	&	0.9 	&	1.1 	&	8.4 	&	18.0 	&	9 	&		81 		\\
MCO\_332.944-0.027	&			332.944 	&	-0.027 	&	-71.2 	&	149 	&	131 	&	1.7 	&	90 	&	25 	&	61 	&	4.9 	&	10.3 	&	0.9 	&	1.2 	&	8.9 	&	18.2 	&	23 	&		104 		\\
MCO\_332.969-0.302	&			332.969 	&	-0.302 	&	-52.8 	&	183 	&	292 	&	2.4 	&	168 	&	89 	&	168 	&	3.9 	&	11.2 	&	1.1 	&	1.7 	&	11.8 	&	29.8 	&	70 	&		584 		\\
MCO\_332.969-0.052	&			332.969 	&	-0.052 	&	-50.1 	&	138 	&	100 	&	1.6 	&	90 	&	25 	&	44 	&	3.8 	&	11.4 	&	1.0 	&	1.5 	&	11.4 	&	23.8 	&	18 	&		164 		\\
MCO\_333.010-0.444	&			333.010 	&	-0.444 	&	-57.4 	&	113 	&	118 	&	1.7 	&	100 	&	32 	&	42 	&	4.2 	&	11.0 	&	1.2 	&	1.7 	&	14.3 	&	29.6 	&	34 	&		239 		\\
MCO\_333.019-0.510	&			333.019 	&	-0.510 	&	-62.0 	&	189 	&	70 	&	2.5 	&	107 	&	36 	&	42 	&	4.4 	&	10.8 	&	1.1 	&	1.9 	&	15.5 	&	33.0 	&	47 	&		283 		\\
MCO\_333.019-0.444	&			333.019 	&	-0.444 	&	-54.7 	&	100 	&	135 	&	2.5 	&	111 	&	39 	&	42 	&	4.0 	&	11.1 	&	1.2 	&	1.8 	&	19.8 	&	43.2 	&	54 	&		419 		\\
MCO\_333.027-0.494	&			333.027 	&	-0.494 	&	-55.6 	&	153 	&	109 	&	3.5 	&	123 	&	48 	&	52 	&	4.1 	&	11.1 	&	1.4 	&	2.7 	&	44.3 	&	80.6 	&	153 	&		1142 		\\
MCO\_333.027-0.144	&			333.027 	&	-0.144 	&	-43.6 	&	100 	&	126 	&	0.1 	&	76 	&	18 	&	40 	&	3.4 	&	11.8 	&	0.9 	&	1.2 	&	5.9 	&	7.5 	&	5 	&		65 		\\
MCO\_333.044-0.419	&			333.044 	&	-0.419 	&	-52.8 	&	189 	&	161 	&	3.6 	&	151 	&	72 	&	96 	&	3.9 	&	11.2 	&	1.1 	&	1.7 	&	18.8 	&	61.6 	&	91 	&		753 		\\
MCO\_333.052-0.077	&			333.052 	&	-0.077 	&	-43.6 	&	58 	&	146 	&	0.9 	&	78 	&	19 	&	27 	&	3.4 	&	11.8 	&	1.0 	&	1.4 	&	8.3 	&	15.1 	&	8 	&		95 		\\
MCO\_333.077-0.469	&			333.077 	&	-0.469 	&	-55.6 	&	145 	&	209 	&	3.9 	&	166 	&	86 	&	95 	&	4.1 	&	11.1 	&	1.8 	&	4.4 	&	69.5 	&	161.1 	&	434 	&		3252 		\\
MCO\_333.085+0.015	&			333.085 	&	0.015 	&	-46.4 	&	79 	&	95 	&	0.9 	&	74 	&	17 	&	24 	&	3.5 	&	11.6 	&	1.0 	&	1.2 	&	7.8 	&	14.5 	&	7 	&		79 		\\
MCO\_333.127-0.510	&			333.127 	&	-0.510 	&	-57.4 	&	248 	&	150 	&	5.7 	&	163 	&	84 	&	117 	&	4.2 	&	11.0 	&	1.1 	&	2.5 	&	19.5 	&	70.2 	&	124 	&		870 		\\
MCO\_333.135-0.427	&			333.135 	&	-0.427 	&	-52.8 	&	244 	&	217 	&	4.1 	&	228 	&	163 	&	166 	&	3.9 	&	11.3 	&	1.6 	&	4.7 	&	53.4 	&	235.1 	&	584 	&		4843 		\\
MCO\_333.160-0.102	&			333.160 	&	-0.102 	&	-90.6 	&	351 	&	395 	&	2.5 	&	275 	&	238 	&	436 	&	5.9 	&	9.3 	&	1.0 	&	1.7 	&	13.5 	&	36.2 	&	491 	&		1213 		\\
MCO\_333.160+0.448	&			333.160 	&	0.448 	&	-63.0 	&	77 	&	109 	&	1.1 	&	83 	&	22 	&	27 	&	4.4 	&	10.7 	&	1.0 	&	1.2 	&	10.7 	&	14.8 	&	20 	&		117 		\\
MCO\_333.177-0.094	&			333.177 	&	-0.094 	&	-47.3 	&	150 	&	115 	&	2.0 	&	117 	&	43 	&	54 	&	3.6 	&	11.6 	&	1.0 	&	1.5 	&	13.6 	&	29.9 	&	33 	&		344 		\\
MCO\_333.185-0.002	&			333.185 	&	-0.002 	&	-48.2 	&	199 	&	134 	&	1.4 	&	128 	&	51 	&	84 	&	3.7 	&	11.5 	&	1.0 	&	1.4 	&	8.3 	&	18.7 	&	25 	&		248 		\\
MCO\_333.219-0.377	&			333.219 	&	-0.377 	&	-51.0 	&	249 	&	267 	&	4.8 	&	172 	&	94 	&	209 	&	3.8 	&	11.4 	&	1.1 	&	1.9 	&	14.8 	&	44.0 	&	88 	&		786 		\\
MCO\_333.219-0.327	&			333.219 	&	-0.327 	&	-60.2 	&	94 	&	99 	&	1.4 	&	90 	&	25 	&	29 	&	4.3 	&	10.9 	&	1.2 	&	1.7 	&	13.9 	&	27.4 	&	28 	&		181 		\\
MCO\_333.219-0.135	&			333.219 	&	-0.135 	&	-47.3 	&	124 	&	85 	&	1.7 	&	88 	&	24 	&	33 	&	3.6 	&	11.6 	&	1.0 	&	1.4 	&	11.8 	&	19.9 	&	16 	&		168 		\\
MCO\_333.219+0.356	&			333.219 	&	0.356 	&	-62.0 	&	58 	&	148 	&	1.0 	&	81 	&	21 	&	27 	&	4.4 	&	10.8 	&	1.0 	&	1.3 	&	7.2 	&	19.4 	&	13 	&		76 		\\
MCO\_333.227+0.240	&			333.227 	&	0.240 	&	-50.1 	&	137 	&	196 	&	1.2 	&	139 	&	61 	&	84 	&	3.8 	&	11.4 	&	1.2 	&	1.9 	&	12.4 	&	24.4 	&	47 	&		434 		\\
MCO\_333.244+0.206	&			333.244 	&	0.206 	&	-50.1 	&	177 	&	143 	&	1.4 	&	135 	&	58 	&	80 	&	3.8 	&	11.4 	&	1.2 	&	2.2 	&	15.0 	&	32.9 	&	54 	&		496 		\\
MCO\_333.244+0.440	&			333.244 	&	0.440 	&	-63.9 	&	113 	&	191 	&	1.7 	&	115 	&	41 	&	68 	&	4.5 	&	10.7 	&	1.0 	&	1.4 	&	9.0 	&	17.7 	&	33 	&		186 		\\
MCO\_333.269-0.044	&			333.269 	&	-0.044 	&	-70.3 	&	141 	&	212 	&	1.8 	&	145 	&	67 	&	94 	&	4.8 	&	10.4 	&	1.0 	&	1.2 	&	9.4 	&	22.7 	&	64 	&		296 		\\
MCO\_333.294+0.090	&			333.294 	&	0.090 	&	-51.0 	&	289 	&	308 	&	2.1 	&	206 	&	133 	&	279 	&	3.8 	&	11.4 	&	1.1 	&	1.9 	&	13.1 	&	31.9 	&	111 	&		991 		\\
MCO\_333.302-0.510	&			333.302 	&	-0.510 	&	-58.4 	&	259 	&	131 	&	3.5 	&	168 	&	88 	&	107 	&	4.2 	&	11.0 	&	1.2 	&	2.0 	&	25.9 	&	55.5 	&	178 	&		1208 		\\
MCO\_333.310-0.402	&			333.310 	&	-0.402 	&	-53.8 	&	173 	&	124 	&	4.7 	&	156 	&	77 	&	68 	&	4.0 	&	11.2 	&	1.8 	&	4.5 	&	67.1 	&	199.5 	&	354 	&		2843 		\\
MCO\_333.310-0.435	&			333.310 	&	-0.435 	&	-51.9 	&	253 	&	139 	&	4.2 	&	170 	&	91 	&	111 	&	3.9 	&	11.3 	&	1.2 	&	2.8 	&	24.4 	&	67.0 	&	146 	&		1250 		\\
MCO\_333.310-0.027	&			333.310 	&	-0.027 	&	-48.2 	&	88 	&	77 	&	1.5 	&	76 	&	18 	&	21 	&	3.7 	&	11.5 	&	1.0 	&	1.2 	&	10.7 	&	19.1 	&	11 	&		113 		\\
MCO\_333.319+0.206	&			333.319 	&	0.206 	&	-45.5 	&	141 	&	68 	&	1.0 	&	88 	&	24 	&	30 	&	3.5 	&	11.7 	&	1.1 	&	2.0 	&	9.9 	&	26.6 	&	13 	&		144 		\\
MCO\_333.319-0.094	&			333.319 	&	-0.094 	&	-89.6 	&	103 	&	100 	&	1.0 	&	88 	&	24 	&	32 	&	5.8 	&	9.4 	&	0.9 	&	1.1 	&	7.0 	&	12.2 	&	25 	&		65 		\\
MCO\_333.335-0.369	&			333.335 	&	-0.369 	&	-52.8 	&	228 	&	165 	&	4.3 	&	201 	&	127 	&	118 	&	3.9 	&	11.3 	&	1.9 	&	4.8 	&	65.9 	&	198.1 	&	563 	&		4675 		\\
MCO\_333.335-0.260	&			333.335 	&	-0.260 	&	-51.0 	&	132 	&	163 	&	2.0 	&	93 	&	27 	&	68 	&	3.8 	&	11.4 	&	1.0 	&	1.4 	&	10.8 	&	23.1 	&	19 	&		166 		\\
MCO\_333.344-0.452	&			333.344 	&	-0.452 	&	-55.6 	&	248 	&	186 	&	4.9 	&	187 	&	110 	&	145 	&	4.1 	&	11.1 	&	1.1 	&	1.7 	&	16.8 	&	41.4 	&	134 	&		1003 		\\
MCO\_333.369-0.477	&			333.369 	&	-0.477 	&	-47.3 	&	85 	&	116 	&	0.5 	&	85 	&	23 	&	31 	&	3.6 	&	11.6 	&	1.2 	&	1.9 	&	8.5 	&	13.0 	&	11 	&		112 		\\
MCO\_333.385-0.335	&			333.385 	&	-0.335 	&	-49.2 	&	232 	&	191 	&	3.9 	&	194 	&	119 	&	139 	&	3.7 	&	11.5 	&	1.1 	&	1.9 	&	24.8 	&	71.3 	&	179 	&		1707 		\\
MCO\_333.394-0.135	&			333.394 	&	-0.135 	&	-47.3 	&	206 	&	88 	&	1.0 	&	96 	&	29 	&	57 	&	3.6 	&	11.6 	&	0.9 	&	1.1 	&	7.2 	&	13.5 	&	12 	&		122 		\\
MCO\_333.402-0.219	&			333.402 	&	-0.219 	&	-62.0 	&	90 	&	65 	&	1.4 	&	70 	&	15 	&	18 	&	4.4 	&	10.8 	&	1.1 	&	1.7 	&	13.3 	&	25.3 	&	17 	&		104 		\\
MCO\_333.427+0.423	&			333.427 	&	0.423 	&	-64.8 	&	172 	&	107 	&	1.2 	&	99 	&	31 	&	58 	&	4.5 	&	10.7 	&	1.0 	&	1.4 	&	8.6 	&	17.4 	&	24 	&		131 		\\
MCO\_333.485-0.185	&			333.485 	&	-0.185 	&	-45.5 	&	194 	&	180 	&	4.7 	&	150 	&	71 	&	110 	&	3.5 	&	11.7 	&	1.3 	&	2.8 	&	33.2 	&	90.1 	&	128 	&		1419 		\\
MCO\_333.485-0.494	&			333.485 	&	-0.494 	&	-56.5 	&	267 	&	181 	&	2.7 	&	183 	&	105 	&	152 	&	4.1 	&	11.1 	&	1.1 	&	2.1 	&	15.7 	&	40.3 	&	123 	&		894 		\\
MCO\_333.485+0.123	&			333.485 	&	0.123 	&	-105.3 	&	181 	&	220 	&	0.7 	&	136 	&	59 	&	125 	&	7.0 	&	8.2 	&	1.1 	&	1.7 	&	8.3 	&	13.7 	&	103 	&		145 		\\
MCO\_333.502-0.144	&			333.502 	&	-0.144 	&	-46.4 	&	148 	&	132 	&	4.1 	&	136 	&	59 	&	61 	&	3.6 	&	11.7 	&	1.2 	&	1.9 	&	23.6 	&	67.6 	&	77 	&		822 		\\
MCO\_333.510-0.252	&			333.510 	&	-0.252 	&	-51.9 	&	147 	&	133 	&	2.6 	&	133 	&	56 	&	62 	&	3.9 	&	11.3 	&	1.6 	&	3.4 	&	35.2 	&	87.8 	&	129 	&		1109 		\\
MCO\_333.527-0.119	&			333.527 	&	-0.119 	&	-50.1 	&	145 	&	168 	&	3.7 	&	137 	&	59 	&	77 	&	3.8 	&	11.4 	&	1.0 	&	1.9 	&	14.6 	&	36.6 	&	54 	&		500 		\\
MCO\_333.527-0.177	&			333.527 	&	-0.177 	&	-50.1 	&	137 	&	139 	&	2.2 	&	122 	&	47 	&	60 	&	3.8 	&	11.4 	&	1.0 	&	1.6 	&	15.6 	&	31.7 	&	46 	&		420 		\\
MCO\_333.535-0.277	&			333.535 	&	-0.277 	&	-51.0 	&	150 	&	198 	&	2.9 	&	158 	&	78 	&	93 	&	3.8 	&	11.4 	&	1.6 	&	3.8 	&	39.0 	&	99.8 	&	196 	&		1743 		\\
MCO\_333.569-0.052	&			333.569 	&	-0.052 	&	-48.2 	&	212 	&	405 	&	7.6 	&	230 	&	167 	&	270 	&	3.7 	&	11.6 	&	1.1 	&	2.2 	&	15.8 	&	50.4 	&	155 	&		1538 		\\
MCO\_333.585-0.310	&			333.585 	&	-0.310 	&	-48.2 	&	306 	&	178 	&	4.0 	&	172 	&	94 	&	172 	&	3.7 	&	11.6 	&	1.2 	&	3.1 	&	18.2 	&	63.8 	&	101 	&		998 		\\
MCO\_333.594-0.169	&			333.594 	&	-0.169 	&	-47.3 	&	122 	&	157 	&	3.0 	&	134 	&	57 	&	60 	&	3.6 	&	11.6 	&	1.1 	&	2.0 	&	21.3 	&	43.8 	&	69 	&		716 		\\
MCO\_333.594-0.077	&			333.594 	&	-0.077 	&	-43.6 	&	182 	&	225 	&	2.5 	&	169 	&	90 	&	129 	&	3.4 	&	11.8 	&	1.1 	&	1.8 	&	15.5 	&	40.9 	&	71 	&		854 		\\
MCO\_333.602-0.219	&			333.602 	&	-0.219 	&	-49.2 	&	208 	&	160 	&	3.5 	&	169 	&	90 	&	105 	&	3.7 	&	11.5 	&	1.2 	&	2.7 	&	27.4 	&	79.4 	&	150 	&		1435 		\\
MCO\_333.627+0.023	&			333.627 	&	0.023 	&	-85.0 	&	172 	&	193 	&	2.8 	&	162 	&	83 	&	105 	&	5.6 	&	9.7 	&	1.1 	&	2.0 	&	16.4 	&	55.4 	&	186 	&		557 		\\
MCO\_333.660-0.144	&			333.660 	&	-0.144 	&	-50.1 	&	160 	&	236 	&	2.3 	&	185 	&	108 	&	119 	&	3.8 	&	11.5 	&	1.2 	&	2.3 	&	21.8 	&	46.0 	&	147 	&		1357 		\\
MCO\_333.660+0.365	&			333.660 	&	0.365 	&	-37.2 	&	139 	&	94 	&	0.7 	&	99 	&	31 	&	41 	&	3.0 	&	12.2 	&	1.2 	&	1.8 	&	9.4 	&	15.3 	&	12 	&		188 		\\
MCO\_333.660-0.135	&			333.660 	&	-0.135 	&	-89.6 	&	143 	&	106 	&	1.1 	&	96 	&	29 	&	48 	&	5.8 	&	9.4 	&	1.0 	&	1.2 	&	8.0 	&	14.8 	&	34 	&		90 		\\
MCO\_333.669+0.031	&			333.669 	&	0.031 	&	-86.9 	&	98 	&	71 	&	3.8 	&	90 	&	25 	&	22 	&	5.7 	&	9.6 	&	1.1 	&	1.8 	&	21.7 	&	54.1 	&	77 	&		220 		\\
MCO\_333.677-0.027	&			333.677 	&	-0.027 	&	-51.9 	&	71 	&	142 	&	1.8 	&	90 	&	25 	&	31 	&	3.9 	&	11.4 	&	0.9 	&	1.1 	&	7.9 	&	19.3 	&	13 	&		113 		\\
MCO\_333.685+0.356	&			333.685 	&	0.356 	&	-37.2 	&	66 	&	132 	&	1.4 	&	86 	&	23 	&	27 	&	3.0 	&	12.2 	&	1.2 	&	1.8 	&	12.9 	&	25.1 	&	12 	&		198 		\\
MCO\_333.719+0.348	&			333.719 	&	0.348 	&	-36.3 	&	120 	&	120 	&	1.7 	&	112 	&	40 	&	45 	&	3.0 	&	12.3 	&	1.4 	&	2.5 	&	21.1 	&	44.7 	&	32 	&		553 		\\
MCO\_333.744-0.227	&			333.744 	&	-0.227 	&	-48.2 	&	565 	&	153 	&	3.9 	&	262 	&	215 	&	271 	&	3.7 	&	11.6 	&	1.4 	&	3.4 	&	29.8 	&	104.4 	&	379 	&		3764 		\\
MCO\_333.752-0.310	&			333.752 	&	-0.310 	&	-51.0 	&	752 	&	294 	&	5.2 	&	358 	&	404 	&	695 	&	3.8 	&	11.4 	&	1.1 	&	2.0 	&	17.8 	&	53.3 	&	462 	&		4114 		\\
MCO\_333.777-0.094	&			333.777 	&	-0.094 	&	-89.6 	&	189 	&	119 	&	1.7 	&	103 	&	33 	&	71 	&	5.8 	&	9.4 	&	1.0 	&	1.3 	&	8.9 	&	19.5 	&	44 	&		116 		\\
MCO\_333.785+0.323	&			333.785 	&	0.323 	&	-35.4 	&	178 	&	189 	&	1.3 	&	169 	&	90 	&	106 	&	2.9 	&	12.3 	&	1.4 	&	2.7 	&	17.0 	&	41.9 	&	57 	&		1022 		\\
MCO\_333.819-0.152	&			333.819 	&	-0.152 	&	-97.0 	&	152 	&	178 	&	2.9 	&	129 	&	52 	&	85 	&	6.2 	&	9.0 	&	1.0 	&	1.2 	&	9.2 	&	20.2 	&	82 	&		171 		\\
MCO\_333.902-0.002	&			333.902 	&	-0.002 	&	-89.6 	&	53 	&	136 	&	1.1 	&	68 	&	14 	&	23 	&	5.8 	&	9.5 	&	1.0 	&	1.1 	&	6.1 	&	7.3 	&	13 	&		35 		\\
MCO\_333.910+0.031	&			333.910 	&	0.031 	&	-87.8 	&	90 	&	87 	&	0.9 	&	68 	&	14 	&	25 	&	5.7 	&	9.6 	&	0.9 	&	1.1 	&	6.6 	&	12.6 	&	14 	&		38 		\\
MCO\_333.969+0.156	&			333.969 	&	0.156 	&	-49.2 	&	95 	&	100 	&	0.9 	&	81 	&	21 	&	30 	&	3.7 	&	11.5 	&	1.1 	&	1.4 	&	8.9 	&	15.3 	&	11 	&		108 		\\
MCO\_333.977+0.056	&			333.977 	&	0.056 	&	-50.1 	&	226 	&	124 	&	1.1 	&	123 	&	48 	&	88 	&	3.8 	&	11.5 	&	1.0 	&	1.2 	&	6.9 	&	13.2 	&	21 	&		191 		\\
MCO\_334.027+0.323	&			334.027 	&	0.323 	&	-63.9 	&	201 	&	150 	&	1.4 	&	132 	&	55 	&	95 	&	4.5 	&	10.8 	&	1.0 	&	1.6 	&	8.5 	&	15.8 	&	42 	&		239 		\\
MCO\_334.035-0.144	&			334.035 	&	-0.144 	&	-89.6 	&	107 	&	82 	&	1.0 	&	70 	&	15 	&	28 	&	5.8 	&	9.5 	&	1.0 	&	1.2 	&	8.2 	&	13.8 	&	19 	&		49 		\\
MCO\_334.044-0.052	&			334.044 	&	-0.052 	&	-86.9 	&	83 	&	52 	&	1.7 	&	56 	&	10 	&	14 	&	5.7 	&	9.6 	&	0.9 	&	1.0 	&	10.6 	&	18.0 	&	15 	&		43 		\\
MCO\_334.060+0.340	&			334.060 	&	0.340 	&	-59.3 	&	100 	&	108 	&	1.8 	&	97 	&	30 	&	34 	&	4.3 	&	11.0 	&	1.1 	&	1.9 	&	12.7 	&	27.0 	&	30 	&		202 		\\
MCO\_334.060+0.023	&			334.060 	&	0.023 	&	-87.8 	&	241 	&	249 	&	2.9 	&	171 	&	92 	&	188 	&	5.7 	&	9.6 	&	1.0 	&	1.4 	&	8.9 	&	20.9 	&	117 	&		327 		\\
MCO\_334.060+0.256	&			334.060 	&	0.256 	&	-84.1 	&	188 	&	148 	&	0.4 	&	86 	&	23 	&	87 	&	5.5 	&	9.8 	&	1.0 	&	1.1 	&	6.2 	&	7.1 	&	20 	&		61 		\\
MCO\_334.077+0.223	&			334.077 	&	0.223 	&	-51.0 	&	122 	&	78 	&	0.9 	&	78 	&	19 	&	30 	&	3.8 	&	11.5 	&	1.0 	&	1.3 	&	8.2 	&	14.3 	&	10 	&		89 		\\
MCO\_334.110-0.319	&			334.110 	&	-0.319 	&	-49.2 	&	202 	&	127 	&	1.4 	&	128 	&	51 	&	80 	&	3.7 	&	11.6 	&	0.9 	&	1.1 	&	9.0 	&	14.4 	&	28 	&		270 		\\
MCO\_334.119+0.398	&			334.119 	&	0.398 	&	-61.1 	&	230 	&	162 	&	2.4 	&	158 	&	78 	&	117 	&	4.4 	&	10.9 	&	1.1 	&	1.8 	&	15.7 	&	33.3 	&	103 	&		646 		\\
MCO\_334.127+0.315	&			334.127 	&	0.315 	&	-63.0 	&	115 	&	99 	&	1.4 	&	103 	&	33 	&	36 	&	4.5 	&	10.8 	&	1.1 	&	1.8 	&	11.1 	&	21.6 	&	32 	&		190 		\\
MCO\_334.127-0.177	&			334.127 	&	-0.177 	&	-88.7 	&	164 	&	53 	&	0.0 	&	76 	&	18 	&	27 	&	5.8 	&	9.5 	&	0.9 	&	1.1 	&	5.9 	&	7.0 	&	16 	&		43 		\\
MCO\_334.144+0.231	&			334.144 	&	0.231 	&	-63.0 	&	149 	&	149 	&	1.2 	&	139 	&	61 	&	70 	&	4.5 	&	10.8 	&	1.2 	&	2.1 	&	10.9 	&	28.0 	&	59 	&		345 		\\
MCO\_334.144+0.356	&			334.144 	&	0.356 	&	-61.1 	&	281 	&	166 	&	3.1 	&	176 	&	97 	&	147 	&	4.4 	&	10.9 	&	1.1 	&	1.8 	&	19.2 	&	44.2 	&	157 	&		979 		\\
MCO\_334.185+0.048	&			334.185 	&	0.048 	&	-42.7 	&	135 	&	124 	&	1.6 	&	129 	&	52 	&	53 	&	3.4 	&	11.9 	&	1.3 	&	2.6 	&	17.3 	&	46.8 	&	45 	&		565 		\\
MCO\_334.219-0.210	&			334.219 	&	-0.210 	&	-50.1 	&	341 	&	182 	&	2.0 	&	202 	&	129 	&	196 	&	3.8 	&	11.5 	&	1.1 	&	1.8 	&	13.1 	&	31.9 	&	107 	&		983 		\\
MCO\_334.252-0.127	&			334.252 	&	-0.127 	&	-87.8 	&	114 	&	99 	&	0.3 	&	93 	&	27 	&	35 	&	5.7 	&	9.6 	&	1.1 	&	1.4 	&	7.2 	&	13.5 	&	28 	&		78 		\\
MCO\_334.302-0.302	&			334.302 	&	-0.302 	&	-49.2 	&	92 	&	130 	&	4.4 	&	90 	&	25 	&	37 	&	3.7 	&	11.6 	&	1.0 	&	1.3 	&	10.5 	&	19.3 	&	16 	&		156 		\\
MCO\_334.327-0.135	&			334.327 	&	-0.135 	&	-87.8 	&	147 	&	85 	&	1.2 	&	103 	&	33 	&	39 	&	5.7 	&	9.6 	&	1.0 	&	1.5 	&	9.1 	&	21.6 	&	43 	&		123 		\\
MCO\_334.344-0.369	&			334.344 	&	-0.369 	&	-87.8 	&	85 	&	91 	&	1.4 	&	72 	&	16 	&	24 	&	5.7 	&	9.6 	&	0.9 	&	1.0 	&	6.7 	&	12.0 	&	16 	&		44 		\\
MCO\_334.394+0.048	&			334.394 	&	0.048 	&	-92.4 	&	117 	&	67 	&	1.1 	&	74 	&	17 	&	25 	&	5.9 	&	9.4 	&	1.0 	&	1.5 	&	9.1 	&	16.0 	&	24 	&		60 		\\
MCO\_334.452-0.252	&			334.452 	&	-0.252 	&	-42.7 	&	292 	&	210 	&	3.1 	&	218 	&	149 	&	193 	&	3.4 	&	12.0 	&	1.0 	&	1.7 	&	15.0 	&	47.4 	&	113 	&		1404 		\\
MCO\_334.510+0.006	&			334.510 	&	0.006 	&	-109.0 	&	136 	&	54 	&	1.1 	&	78 	&	19 	&	23 	&	7.1 	&	8.2 	&	1.0 	&	1.2 	&	7.8 	&	14.4 	&	33 	&		44 		\\
MCO\_334.535+0.098	&			334.535 	&	0.098 	&	-48.2 	&	159 	&	124 	&	0.7 	&	86 	&	23 	&	62 	&	3.7 	&	11.6 	&	1.0 	&	1.3 	&	6.2 	&	8.8 	&	9 	&		86 		\\
MCO\_334.627-0.285	&			334.627 	&	-0.285 	&	-47.3 	&	144 	&	135 	&	1.5 	&	120 	&	45 	&	61 	&	3.7 	&	11.7 	&	1.1 	&	1.6 	&	13.2 	&	24.9 	&	35 	&		359 		\\
MCO\_334.660+0.431	&			334.660 	&	0.431 	&	-67.6 	&	188 	&	410 	&	1.7 	&	226 	&	161 	&	242 	&	4.7 	&	10.7 	&	1.2 	&	2.4 	&	14.9 	&	45.1 	&	234 	&		1196 		\\
MCO\_334.669+0.023	&			334.669 	&	0.023 	&	-33.5 	&	202 	&	134 	&	0.9 	&	148 	&	68 	&	85 	&	2.8 	&	12.5 	&	1.2 	&	2.0 	&	9.9 	&	20.7 	&	24 	&		468 		\\
MCO\_334.710+0.023	&			334.710 	&	0.023 	&	-86.9 	&	75 	&	118 	&	1.0 	&	68 	&	14 	&	28 	&	5.7 	&	9.7 	&	0.9 	&	1.1 	&	7.7 	&	12.4 	&	16 	&		46 		\\
MCO\_334.760+0.490	&			334.760 	&	0.490 	&	-64.8 	&	166 	&	187 	&	1.6 	&	141 	&	62 	&	97 	&	4.6 	&	10.8 	&	1.0 	&	1.5 	&	10.8 	&	22.0 	&	61 	&		342 		\\
MCO\_334.810-0.135	&			334.810 	&	-0.135 	&	-47.3 	&	261 	&	76 	&	1.1 	&	107 	&	36 	&	63 	&	3.7 	&	11.7 	&	0.9 	&	1.2 	&	7.5 	&	13.3 	&	16 	&		163 		\\
MCO\_334.985+0.431	&			334.985 	&	0.431 	&	-63.9 	&	158 	&	87 	&	1.2 	&	88 	&	24 	&	43 	&	4.5 	&	10.9 	&	0.9 	&	1.2 	&	7.8 	&	13.4 	&	17 	&		99 		\\
MCO\_335.010-0.052	&			335.010 	&	-0.052 	&	-95.2 	&	81 	&	90 	&	1.1 	&	78 	&	19 	&	23 	&	6.1 	&	9.3 	&	1.0 	&	1.3 	&	10.0 	&	15.9 	&	30 	&		72 		\\
MCO\_335.069-0.444	&			335.069 	&	-0.444 	&	-40.9 	&	153 	&	175 	&	1.6 	&	130 	&	53 	&	84 	&	3.3 	&	12.1 	&	1.1 	&	1.7 	&	13.4 	&	31.9 	&	34 	&		459 		\\
MCO\_335.102+0.415	&			335.102 	&	0.415 	&	-62.0 	&	237 	&	125 	&	1.3 	&	134 	&	57 	&	93 	&	4.4 	&	11.0 	&	1.1 	&	1.7 	&	10.4 	&	23.5 	&	51 	&		313 		\\
MCO\_335.127-0.469	&			335.127 	&	-0.469 	&	-40.9 	&	112 	&	108 	&	1.5 	&	107 	&	36 	&	38 	&	3.3 	&	12.1 	&	1.4 	&	2.9 	&	20.9 	&	39.9 	&	36 	&		485 		\\
MCO\_335.135-0.419	&			335.135 	&	-0.419 	&	-40.0 	&	214 	&	123 	&	0.9 	&	124 	&	49 	&	83 	&	3.3 	&	12.2 	&	1.1 	&	1.7 	&	8.7 	&	17.3 	&	20 	&		274 		\\
MCO\_335.152+0.148	&			335.152 	&	0.148 	&	-63.9 	&	93 	&	109 	&	1.1 	&	90 	&	25 	&	32 	&	4.5 	&	10.9 	&	1.0 	&	1.3 	&	8.3 	&	15.0 	&	19 	&		109 		\\
MCO\_335.177-0.260	&			335.177 	&	-0.260 	&	-47.3 	&	270 	&	181 	&	1.8 	&	163 	&	84 	&	154 	&	3.7 	&	11.8 	&	1.0 	&	1.7 	&	11.3 	&	24.5 	&	56 	&		575 		\\
MCO\_335.202-0.094	&			335.202 	&	-0.094 	&	-46.4 	&	335 	&	453 	&	3.8 	&	242 	&	185 	&	476 	&	3.6 	&	11.8 	&	1.0 	&	1.7 	&	9.3 	&	31.1 	&	99 	&		1050 		\\
MCO\_335.235-0.369	&			335.235 	&	-0.369 	&	-40.9 	&	158 	&	186 	&	1.8 	&	156 	&	77 	&	92 	&	3.3 	&	12.1 	&	1.1 	&	2.0 	&	11.7 	&	25.5 	&	43 	&		579 		\\
MCO\_335.302+0.415	&			335.302 	&	0.415 	&	-63.0 	&	380 	&	111 	&	2.1 	&	155 	&	76 	&	133 	&	4.5 	&	10.9 	&	1.1 	&	1.6 	&	10.9 	&	26.6 	&	74 	&		435 		\\
MCO\_335.310-0.369	&			335.310 	&	-0.369 	&	-40.9 	&	91 	&	127 	&	0.8 	&	76 	&	18 	&	36 	&	3.3 	&	12.1 	&	0.9 	&	1.0 	&	5.9 	&	10.8 	&	5 	&		68 		\\
MCO\_335.444-0.244	&			335.444 	&	-0.244 	&	-45.5 	&	152 	&	119 	&	1.7 	&	125 	&	50 	&	57 	&	3.6 	&	11.9 	&	1.1 	&	1.9 	&	14.6 	&	36.6 	&	41 	&		448 		\\
MCO\_335.444+0.123	&			335.444 	&	0.123 	&	-41.8 	&	87 	&	158 	&	1.0 	&	103 	&	33 	&	43 	&	3.4 	&	12.1 	&	1.1 	&	1.4 	&	7.8 	&	15.2 	&	13 	&		167 		\\
MCO\_335.460-0.252	&			335.460 	&	-0.252 	&	-43.6 	&	201 	&	95 	&	2.1 	&	125 	&	50 	&	60 	&	3.5 	&	12.0 	&	1.1 	&	1.8 	&	15.6 	&	40.3 	&	41 	&		486 		\\
MCO\_335.585-0.219	&			335.585 	&	-0.219 	&	-45.5 	&	227 	&	131 	&	0.5 	&	136 	&	59 	&	93 	&	3.6 	&	11.9 	&	1.2 	&	1.7 	&	8.4 	&	16.2 	&	28 	&		304 		\\
MCO\_335.602+0.181	&			335.602 	&	0.181 	&	-51.0 	&	89 	&	150 	&	1.4 	&	102 	&	32 	&	42 	&	3.9 	&	11.6 	&	1.1 	&	1.6 	&	11.6 	&	20.6 	&	25 	&		221 		\\
MCO\_335.602-0.310	&			335.602 	&	-0.310 	&	-48.2 	&	78 	&	170 	&	1.5 	&	97 	&	30 	&	42 	&	3.7 	&	11.7 	&	1.0 	&	1.2 	&	9.8 	&	21.6 	&	18 	&		176 		\\
MCO\_335.660-0.194	&			335.660 	&	-0.194 	&	-45.5 	&	106 	&	151 	&	0.1 	&	97 	&	30 	&	50 	&	3.6 	&	11.9 	&	1.0 	&	1.2 	&	6.6 	&	8.1 	&	11 	&		123 		\\
MCO\_335.702+0.190	&			335.702 	&	0.190 	&	-51.9 	&	163 	&	87 	&	1.4 	&	106 	&	35 	&	45 	&	4.0 	&	11.5 	&	1.2 	&	2.2 	&	13.8 	&	29.4 	&	33 	&		283 		\\
MCO\_335.744+0.040	&			335.744 	&	0.040 	&	-48.2 	&	129 	&	141 	&	0.7 	&	113 	&	41 	&	57 	&	3.8 	&	11.7 	&	1.1 	&	1.5 	&	7.5 	&	12.8 	&	19 	&		183 		\\
MCO\_335.760-0.369	&			335.760 	&	-0.369 	&	-40.9 	&	337 	&	117 	&	1.3 	&	148 	&	69 	&	124 	&	3.3 	&	12.2 	&	1.0 	&	1.3 	&	8.9 	&	19.7 	&	30 	&		401 		\\
MCO\_335.769-0.102	&			335.769 	&	-0.102 	&	-46.4 	&	193 	&	177 	&	1.0 	&	120 	&	45 	&	107 	&	3.7 	&	11.8 	&	1.0 	&	1.2 	&	7.0 	&	13.6 	&	19 	&		195 		\\
MCO\_335.810+0.156	&			335.810 	&	0.156 	&	-51.9 	&	182 	&	145 	&	2.0 	&	148 	&	69 	&	83 	&	4.0 	&	11.6 	&	1.2 	&	2.4 	&	14.2 	&	41.8 	&	68 	&		578 		\\
MCO\_335.827-0.110	&			335.827 	&	-0.110 	&	-46.4 	&	98 	&	196 	&	0.5 	&	107 	&	36 	&	60 	&	3.7 	&	11.9 	&	1.0 	&	1.2 	&	6.5 	&	11.0 	&	14 	&		144 		\\
MCO\_336.119-0.069	&			336.119 	&	-0.069 	&	-106.2 	&	73 	&	128 	&	1.4 	&	90 	&	25 	&	29 	&	6.6 	&	8.9 	&	1.1 	&	1.5 	&	10.1 	&	21.6 	&	49 	&		89 		\\
MCO\_336.127+0.248	&			336.127 	&	0.248 	&	-36.3 	&	139 	&	183 	&	1.6 	&	127 	&	50 	&	80 	&	3.1 	&	12.5 	&	1.0 	&	1.5 	&	7.8 	&	17.3 	&	16 	&		268 		\\
MCO\_336.144-0.094	&			336.144 	&	-0.094 	&	-42.7 	&	100 	&	115 	&	0.8 	&	85 	&	23 	&	36 	&	3.5 	&	12.1 	&	1.0 	&	1.2 	&	6.7 	&	13.9 	&	8 	&		97 		\\
MCO\_336.194+0.006	&			336.194 	&	0.006 	&	-40.0 	&	80 	&	64 	&	0.9 	&	68 	&	14 	&	16 	&	3.3 	&	12.3 	&	1.0 	&	1.3 	&	8.7 	&	14.6 	&	6 	&		83 		\\
MCO\_336.202+0.190	&			336.202 	&	0.190 	&	-46.4 	&	149 	&	146 	&	1.4 	&	135 	&	58 	&	68 	&	3.7 	&	11.9 	&	1.3 	&	2.5 	&	13.7 	&	38.8 	&	47 	&		488 		\\
MCO\_336.252+0.190	&			336.252 	&	0.190 	&	-48.2 	&	100 	&	107 	&	1.7 	&	96 	&	29 	&	34 	&	3.8 	&	11.8 	&	1.2 	&	1.8 	&	16.5 	&	33.9 	&	30 	&		289 		\\
MCO\_336.277-0.019	&			336.277 	&	-0.019 	&	-42.7 	&	433 	&	160 	&	1.2 	&	153 	&	74 	&	218 	&	3.5 	&	12.1 	&	1.1 	&	2.0 	&	8.0 	&	16.2 	&	31 	&		380 		\\
MCO\_336.277+0.406	&			336.277 	&	0.406 	&	-113.6 	&	115 	&	96 	&	0.0 	&	68 	&	14 	&	35 	&	7.2 	&	8.4 	&	1.0 	&	1.2 	&	6.2 	&	7.9 	&	20 	&		28 		\\
MCO\_336.285+0.181	&			336.285 	&	0.181 	&	-47.3 	&	93 	&	121 	&	1.8 	&	100 	&	32 	&	35 	&	3.7 	&	11.8 	&	1.2 	&	1.8 	&	15.9 	&	36.2 	&	31 	&		308 		\\
MCO\_336.327+0.181	&			336.327 	&	0.181 	&	-48.2 	&	106 	&	123 	&	1.5 	&	94 	&	28 	&	41 	&	3.8 	&	11.8 	&	1.1 	&	1.6 	&	14.9 	&	23.6 	&	26 	&		254 		\\
MCO\_336.369+0.190	&			336.369 	&	0.190 	&	-48.2 	&	103 	&	178 	&	1.3 	&	120 	&	45 	&	57 	&	3.8 	&	11.8 	&	1.2 	&	1.7 	&	11.3 	&	24.6 	&	32 	&		310 		\\
MCO\_336.369-0.035	&			336.369 	&	-0.035 	&	-128.3 	&	129 	&	130 	&	3.3 	&	121 	&	46 	&	53 	&	6.7 	&	6.7 	&	1.0 	&	1.5 	&	13.3 	&	38.5 	&	119 	&		119 		\\
MCO\_336.410+0.198	&			336.410 	&	0.198 	&	-48.2 	&	111 	&	115 	&	1.7 	&	107 	&	36 	&	40 	&	3.8 	&	11.8 	&	1.1 	&	1.7 	&	15.3 	&	33.1 	&	35 	&		336 		\\
MCO\_336.419-0.269	&			336.419 	&	-0.269 	&	-89.6 	&	107 	&	81 	&	1.1 	&	68 	&	14 	&	27 	&	5.8 	&	9.8 	&	0.9 	&	1.0 	&	6.4 	&	12.3 	&	13 	&		39 		\\
MCO\_336.485+0.048	&			336.485 	&	0.048 	&	-131.0 	&	84 	&	91 	&	1.8 	&	79 	&	20 	&	24 	&	6.8 	&	6.8 	&	1.0 	&	1.3 	&	10.2 	&	20.9 	&	41 	&		41 		\\
MCO\_336.502+0.131	&			336.502 	&	0.131 	&	-41.8 	&	129 	&	75 	&	0.4 	&	79 	&	20 	&	30 	&	3.4 	&	12.2 	&	1.0 	&	1.3 	&	6.8 	&	11.7 	&	7 	&		88 		\\
MCO\_336.594+0.098	&			336.594 	&	0.098 	&	-41.8 	&	50 	&	109 	&	0.4 	&	70 	&	15 	&	17 	&	3.4 	&	12.2 	&	1.2 	&	1.9 	&	8.7 	&	15.4 	&	7 	&		86 		\\
MCO\_336.619+0.165	&			336.619 	&	0.165 	&	-103.4 	&	61 	&	118 	&	1.5 	&	70 	&	15 	&	23 	&	6.4 	&	9.2 	&	1.0 	&	1.2 	&	9.8 	&	18.1 	&	27 	&		55 		\\
MCO\_336.710+0.231	&			336.710 	&	0.231 	&	-74.9 	&	72 	&	103 	&	1.4 	&	79 	&	20 	&	23 	&	5.1 	&	10.5 	&	1.0 	&	1.4 	&	10.6 	&	20.3 	&	24 	&		102 		\\
MCO\_336.752-0.235	&			336.752 	&	-0.235 	&	-98.8 	&	76 	&	54 	&	1.5 	&	61 	&	12 	&	13 	&	6.2 	&	9.4 	&	1.0 	&	1.3 	&	11.8 	&	20.5 	&	23 	&		54 		\\
MCO\_336.827+0.015	&			336.827 	&	0.015 	&	-115.4 	&	70 	&	73 	&	1.5 	&	68 	&	14 	&	16 	&	7.2 	&	8.4 	&	1.1 	&	1.8 	&	15.7 	&	28.7 	&	52 	&		70 		\\
MCO\_336.827+0.123	&			336.827 	&	0.123 	&	-83.2 	&	94 	&	87 	&	3.0 	&	93 	&	27 	&	26 	&	5.5 	&	10.1 	&	1.0 	&	1.7 	&	20.2 	&	45.6 	&	72 	&		247 		\\
MCO\_336.835-0.210	&			336.835 	&	-0.210 	&	-78.6 	&	109 	&	90 	&	1.3 	&	83 	&	22 	&	31 	&	5.3 	&	10.4 	&	1.0 	&	1.3 	&	9.8 	&	20.0 	&	26 	&		100 		\\
MCO\_336.852+0.265	&			336.852 	&	0.265 	&	-100.7 	&	85 	&	52 	&	1.4 	&	58 	&	11 	&	14 	&	6.3 	&	9.3 	&	0.9 	&	1.2 	&	8.7 	&	13.2 	&	16 	&		36 		\\
MCO\_336.869+0.281	&			336.869 	&	0.281 	&	-69.4 	&	64 	&	65 	&	1.5 	&	66 	&	14 	&	13 	&	4.9 	&	10.8 	&	1.1 	&	1.5 	&	13.1 	&	23.4 	&	18 	&		90 		\\
MCO\_336.877-0.202	&			336.877 	&	-0.202 	&	-83.2 	&	163 	&	100 	&	2.5 	&	116 	&	42 	&	51 	&	5.5 	&	10.2 	&	1.2 	&	2.1 	&	17.7 	&	51.4 	&	99 	&		340 		\\
MCO\_336.877-0.019	&			336.877 	&	-0.019 	&	-74.9 	&	203 	&	134 	&	2.8 	&	103 	&	33 	&	86 	&	5.1 	&	10.5 	&	1.1 	&	1.7 	&	16.7 	&	34.6 	&	64 	&		271 		\\
MCO\_336.885-0.027	&			336.885 	&	-0.027 	&	-77.7 	&	89 	&	126 	&	3.2 	&	108 	&	37 	&	35 	&	5.2 	&	10.4 	&	1.1 	&	1.9 	&	21.5 	&	56.3 	&	95 	&		377 		\\
MCO\_336.910-0.044	&			336.910 	&	-0.044 	&	-122.8 	&	103 	&	86 	&	2.2 	&	94 	&	28 	&	28 	&	7.0 	&	7.0 	&	1.1 	&	1.7 	&	16.8 	&	40.5 	&	101 	&		101 		\\
MCO\_336.910-0.177	&			336.910 	&	-0.177 	&	-74.0 	&	211 	&	105 	&	2.5 	&	120 	&	45 	&	70 	&	5.1 	&	10.6 	&	1.0 	&	1.5 	&	13.0 	&	30.8 	&	66 	&		287 		\\
MCO\_336.910+0.098	&			336.910 	&	0.098 	&	-81.4 	&	72 	&	124 	&	1.1 	&	76 	&	18 	&	28 	&	5.4 	&	10.2 	&	0.9 	&	1.1 	&	8.7 	&	12.7 	&	20 	&		72 		\\
MCO\_336.927-0.202	&			336.927 	&	-0.202 	&	-81.4 	&	97 	&	63 	&	0.8 	&	66 	&	14 	&	19 	&	5.4 	&	10.2 	&	1.1 	&	1.7 	&	7.8 	&	11.5 	&	13 	&		49 		\\
MCO\_336.952-0.252	&			336.952 	&	-0.252 	&	-73.1 	&	223 	&	183 	&	2.7 	&	88 	&	24 	&	128 	&	5.0 	&	10.6 	&	0.9 	&	1.2 	&	6.9 	&	13.1 	&	19 	&		83 		\\
MCO\_336.985+0.431	&			336.985 	&	0.431 	&	-54.7 	&	166 	&	151 	&	1.6 	&	136 	&	59 	&	79 	&	4.2 	&	11.5 	&	1.4 	&	3.3 	&	14.4 	&	38.9 	&	64 	&		488 		\\
MCO\_336.985-0.035	&			336.985 	&	-0.035 	&	-122.8 	&	171 	&	196 	&	2.8 	&	175 	&	96 	&	105 	&	7.7 	&	7.7 	&	1.2 	&	2.0 	&	19.4 	&	59.0 	&	487 	&		487 		\\
MCO\_336.994-0.144	&			336.994 	&	-0.144 	&	-118.2 	&	72 	&	84 	&	1.4 	&	68 	&	14 	&	19 	&	7.5 	&	8.1 	&	0.9 	&	1.1 	&	7.5 	&	17.8 	&	27 	&		31 		\\
MCO\_337.002+0.106	&			337.002 	&	0.106 	&	-79.5 	&	258 	&	102 	&	2.9 	&	145 	&	67 	&	83 	&	5.3 	&	10.3 	&	1.0 	&	1.5 	&	14.0 	&	34.8 	&	116 	&		437 		\\
MCO\_337.044-0.085	&			337.044 	&	-0.085 	&	-119.1 	&	522 	&	148 	&	4.9 	&	211 	&	140 	&	243 	&	7.8 	&	7.8 	&	1.0 	&	1.7 	&	14.2 	&	35.7 	&	530 	&		530 		\\
MCO\_337.119-0.019	&			337.119 	&	-0.019 	&	-116.3 	&	164 	&	137 	&	2.3 	&	148 	&	68 	&	71 	&	7.3 	&	8.4 	&	1.2 	&	2.0 	&	18.7 	&	51.5 	&	295 	&		397 		\\
MCO\_337.135-0.152	&			337.135 	&	-0.152 	&	-76.8 	&	95 	&	192 	&	2.6 	&	116 	&	42 	&	57 	&	5.2 	&	10.5 	&	1.0 	&	1.6 	&	19.8 	&	42.9 	&	99 	&		402 		\\
MCO\_337.152-0.410	&			337.152 	&	-0.410 	&	-43.6 	&	235 	&	109 	&	1.8 	&	147 	&	68 	&	81 	&	3.6 	&	12.1 	&	1.1 	&	1.6 	&	12.9 	&	28.6 	&	49 	&		559 		\\
MCO\_337.177-0.060	&			337.177 	&	-0.060 	&	-67.6 	&	190 	&	278 	&	4.8 	&	199 	&	124 	&	166 	&	4.8 	&	10.9 	&	1.1 	&	2.0 	&	20.9 	&	72.4 	&	261 	&		1348 		\\
MCO\_337.177-0.177	&			337.177 	&	-0.177 	&	-120.9 	&	129 	&	115 	&	1.9 	&	97 	&	30 	&	47 	&	7.8 	&	7.8 	&	1.1 	&	1.6 	&	15.7 	&	29.1 	&	124 	&		124 		\\
MCO\_337.185+0.106	&			337.185 	&	0.106 	&	-65.7 	&	124 	&	53 	&	1.8 	&	72 	&	16 	&	21 	&	4.7 	&	11.0 	&	0.9 	&	1.1 	&	7.9 	&	13.8 	&	12 	&		68 		\\
MCO\_337.194-0.010	&			337.194 	&	-0.010 	&	-76.8 	&	106 	&	95 	&	1.7 	&	93 	&	27 	&	31 	&	5.2 	&	10.5 	&	1.0 	&	1.4 	&	11.7 	&	24.1 	&	37 	&		152 		\\
MCO\_337.269+0.390	&			337.269 	&	0.390 	&	-45.5 	&	107 	&	162 	&	1.1 	&	110 	&	38 	&	55 	&	3.7 	&	12.0 	&	1.1 	&	1.6 	&	9.4 	&	20.6 	&	21 	&		225 		\\
MCO\_337.277-0.244	&			337.277 	&	-0.244 	&	-89.6 	&	79 	&	105 	&	0.7 	&	76 	&	18 	&	26 	&	5.8 	&	9.9 	&	1.0 	&	1.3 	&	7.0 	&	13.5 	&	18 	&		54 		\\
MCO\_337.285-0.177	&			337.285 	&	-0.177 	&	-53.8 	&	166 	&	144 	&	2.5 	&	106 	&	35 	&	75 	&	4.1 	&	11.6 	&	1.0 	&	1.5 	&	12.1 	&	31.3 	&	32 	&		250 		\\
MCO\_337.285-0.010	&			337.285 	&	-0.010 	&	-109.0 	&	134 	&	65 	&	1.8 	&	83 	&	22 	&	27 	&	6.7 	&	9.0 	&	1.0 	&	1.3 	&	10.7 	&	26.9 	&	46 	&		82 		\\
MCO\_337.294+0.081	&			337.294 	&	0.081 	&	-109.9 	&	129 	&	179 	&	3.4 	&	135 	&	58 	&	72 	&	6.8 	&	8.9 	&	1.0 	&	1.5 	&	11.1 	&	28.2 	&	128 	&		224 		\\
MCO\_337.319-0.385	&			337.319 	&	-0.385 	&	-56.5 	&	119 	&	231 	&	1.3 	&	139 	&	60 	&	87 	&	4.3 	&	11.4 	&	1.2 	&	2.5 	&	12.2 	&	34.2 	&	59 	&		423 		\\
MCO\_337.344-0.152	&			337.344 	&	-0.152 	&	-73.1 	&	463 	&	194 	&	6.8 	&	197 	&	122 	&	282 	&	5.0 	&	10.6 	&	0.9 	&	1.2 	&	12.8 	&	30.8 	&	173 	&		772 		\\
MCO\_337.419-0.410	&			337.419 	&	-0.410 	&	-43.6 	&	418 	&	131 	&	2.0 	&	222 	&	155 	&	172 	&	3.6 	&	12.1 	&	1.2 	&	2.5 	&	14.7 	&	70.4 	&	129 	&		1471 		\\
MCO\_337.419-0.310	&			337.419 	&	-0.310 	&	-44.6 	&	66 	&	117 	&	1.1 	&	74 	&	17 	&	24 	&	3.6 	&	12.1 	&	1.0 	&	1.3 	&	7.4 	&	14.0 	&	7 	&		81 		\\
MCO\_337.427+0.073	&			337.427 	&	0.073 	&	-62.0 	&	56 	&	74 	&	1.5 	&	61 	&	12 	&	13 	&	4.5 	&	11.2 	&	1.0 	&	1.3 	&	11.8 	&	20.4 	&	12 	&		75 		\\
MCO\_337.427-0.260	&			337.427 	&	-0.260 	&	-43.6 	&	148 	&	80 	&	1.1 	&	97 	&	30 	&	37 	&	3.6 	&	12.1 	&	0.9 	&	1.2 	&	8.0 	&	13.4 	&	13 	&		153 		\\
MCO\_337.469-0.244	&			337.469 	&	-0.244 	&	-62.0 	&	128 	&	154 	&	0.9 	&	66 	&	14 	&	62 	&	4.5 	&	11.2 	&	0.9 	&	0.9 	&	6.2 	&	11.2 	&	8 	&		46 		\\
MCO\_337.510-0.302	&			337.510 	&	-0.302 	&	-54.7 	&	254 	&	149 	&	3.5 	&	97 	&	30 	&	119 	&	4.2 	&	11.5 	&	1.1 	&	1.9 	&	8.9 	&	20.1 	&	20 	&		155 		\\
MCO\_337.519+0.173	&			337.519 	&	0.173 	&	-91.5 	&	61 	&	155 	&	2.7 	&	83 	&	22 	&	30 	&	5.8 	&	9.9 	&	0.9 	&	1.1 	&	9.4 	&	19.1 	&	31 	&		87 		\\
MCO\_337.519-0.127	&			337.519 	&	-0.127 	&	-79.5 	&	80 	&	73 	&	1.5 	&	63 	&	13 	&	18 	&	5.3 	&	10.4 	&	0.9 	&	1.1 	&	7.1 	&	12.7 	&	11 	&		42 		\\
MCO\_337.527-0.210	&			337.527 	&	-0.210 	&	-56.5 	&	193 	&	389 	&	1.7 	&	197 	&	122 	&	236 	&	4.3 	&	11.4 	&	1.2 	&	2.9 	&	15.0 	&	39.1 	&	146 	&		1047 		\\
MCO\_337.527-0.244	&			337.527 	&	-0.244 	&	-54.7 	&	189 	&	84 	&	2.4 	&	103 	&	33 	&	50 	&	4.2 	&	11.5 	&	1.2 	&	2.2 	&	13.7 	&	33.5 	&	35 	&		267 		\\
MCO\_337.527+0.115	&			337.527 	&	0.115 	&	-120.9 	&	76 	&	93 	&	1.1 	&	76 	&	18 	&	22 	&	7.8 	&	7.8 	&	1.1 	&	1.7 	&	10.3 	&	17.6 	&	50 	&		50 		\\
MCO\_337.544+0.073	&			337.544 	&	0.073 	&	-113.6 	&	149 	&	71 	&	1.1 	&	63 	&	13 	&	33 	&	7.0 	&	8.8 	&	0.9 	&	1.1 	&	6.8 	&	12.4 	&	18 	&		29 		\\
MCO\_337.594-0.410	&			337.594 	&	-0.410 	&	-42.7 	&	93 	&	59 	&	1.0 	&	63 	&	13 	&	17 	&	3.5 	&	12.2 	&	1.0 	&	1.2 	&	7.5 	&	12.8 	&	5 	&		62 		\\
MCO\_337.619-0.077	&			337.619 	&	-0.077 	&	-51.0 	&	156 	&	99 	&	3.1 	&	113 	&	41 	&	49 	&	4.0 	&	11.7 	&	1.1 	&	1.9 	&	21.3 	&	50.1 	&	61 	&		521 		\\
MCO\_337.635-0.102	&			337.635 	&	-0.102 	&	-58.4 	&	158 	&	98 	&	2.4 	&	113 	&	41 	&	49 	&	4.4 	&	11.4 	&	1.1 	&	1.6 	&	17.1 	&	34.1 	&	58 	&		392 		\\
MCO\_337.652+0.131	&			337.652 	&	0.131 	&	-74.9 	&	188 	&	54 	&	2.0 	&	93 	&	27 	&	32 	&	5.1 	&	10.6 	&	0.9 	&	1.1 	&	8.4 	&	18.8 	&	26 	&		112 		\\
MCO\_337.669-0.194	&			337.669 	&	-0.194 	&	-53.8 	&	49 	&	65 	&	1.6 	&	53 	&	9 	&	10 	&	4.1 	&	11.6 	&	1.0 	&	1.4 	&	16.2 	&	23.8 	&	11 	&		86 		\\
MCO\_337.669+0.281	&			337.669 	&	0.281 	&	-42.7 	&	383 	&	181 	&	1.1 	&	147 	&	68 	&	218 	&	3.5 	&	12.2 	&	1.0 	&	1.2 	&	8.3 	&	17.9 	&	31 	&		364 		\\
MCO\_337.677+0.140	&			337.677 	&	0.140 	&	-49.2 	&	92 	&	108 	&	1.3 	&	93 	&	27 	&	31 	&	3.9 	&	11.8 	&	1.0 	&	1.7 	&	11.1 	&	22.9 	&	20 	&		183 		\\
MCO\_337.685-0.027	&			337.685 	&	-0.027 	&	-54.7 	&	98 	&	181 	&	4.4 	&	131 	&	54 	&	56 	&	4.2 	&	11.5 	&	1.0 	&	1.7 	&	22.1 	&	48.4 	&	92 	&		699 		\\
MCO\_337.685+0.490	&			337.685 	&	0.490 	&	-83.2 	&	127 	&	127 	&	1.2 	&	100 	&	32 	&	51 	&	5.5 	&	10.2 	&	1.0 	&	1.3 	&	8.0 	&	19.6 	&	33 	&		116 		\\
MCO\_337.694-0.077	&			337.694 	&	-0.077 	&	-49.2 	&	143 	&	149 	&	4.3 	&	152 	&	73 	&	67 	&	3.9 	&	11.8 	&	1.2 	&	2.6 	&	35.8 	&	91.4 	&	175 	&		1603 		\\
MCO\_337.719+0.056	&			337.719 	&	0.056 	&	-47.3 	&	114 	&	178 	&	4.5 	&	129 	&	52 	&	64 	&	3.8 	&	11.9 	&	1.1 	&	1.7 	&	20.5 	&	61.1 	&	68 	&		669 		\\
MCO\_337.735+0.023	&			337.735 	&	0.023 	&	-77.7 	&	128 	&	176 	&	1.6 	&	106 	&	35 	&	71 	&	5.3 	&	10.5 	&	1.0 	&	1.3 	&	10.7 	&	23.9 	&	46 	&		181 		\\
MCO\_337.794-0.085	&			337.794 	&	-0.085 	&	-51.0 	&	180 	&	134 	&	3.4 	&	145 	&	67 	&	76 	&	4.0 	&	11.7 	&	1.1 	&	1.8 	&	18.1 	&	43.5 	&	85 	&		730 		\\
MCO\_337.835-0.394	&			337.835 	&	-0.394 	&	-41.8 	&	471 	&	332 	&	2.0 	&	298 	&	279 	&	491 	&	3.5 	&	12.2 	&	1.1 	&	2.3 	&	10.1 	&	34.3 	&	152 	&		1862 		\\
MCO\_337.860-0.035	&			337.860 	&	-0.035 	&	-92.4 	&	241 	&	61 	&	0.5 	&	93 	&	27 	&	46 	&	5.9 	&	9.9 	&	1.0 	&	1.3 	&	7.1 	&	11.6 	&	29 	&		82 		\\
MCO\_337.869+0.031	&			337.869 	&	0.031 	&	-59.3 	&	83 	&	95 	&	0.9 	&	66 	&	14 	&	25 	&	4.4 	&	11.3 	&	1.0 	&	1.3 	&	7.5 	&	12.5 	&	9 	&		57 		\\
MCO\_337.877-0.027	&			337.877 	&	-0.027 	&	-57.4 	&	64 	&	75 	&	1.5 	&	61 	&	12 	&	15 	&	4.3 	&	11.4 	&	0.9 	&	1.0 	&	7.1 	&	12.0 	&	7 	&		48 		\\
MCO\_337.902-0.494	&			337.902 	&	-0.494 	&	-41.8 	&	203 	&	187 	&	2.4 	&	157 	&	77 	&	119 	&	3.5 	&	12.2 	&	1.1 	&	2.2 	&	15.6 	&	40.6 	&	65 	&		793 		\\
MCO\_337.902-0.060	&			337.902 	&	-0.060 	&	-51.9 	&	172 	&	121 	&	2.1 	&	93 	&	27 	&	66 	&	4.1 	&	11.7 	&	0.9 	&	1.2 	&	9.0 	&	18.7 	&	18 	&		145 		\\
MCO\_337.919-0.144	&			337.919 	&	-0.144 	&	-87.8 	&	120 	&	133 	&	1.8 	&	99 	&	31 	&	50 	&	5.7 	&	10.1 	&	1.0 	&	1.4 	&	9.5 	&	21.5 	&	42 	&		130 		\\
MCO\_337.944-0.219	&			337.944 	&	-0.219 	&	-42.7 	&	100 	&	75 	&	1.4 	&	78 	&	19 	&	24 	&	3.6 	&	12.2 	&	1.0 	&	1.6 	&	10.0 	&	21.4 	&	11 	&		123 		\\
MCO\_337.944-0.077	&			337.944 	&	-0.077 	&	-91.5 	&	86 	&	61 	&	1.6 	&	63 	&	13 	&	16 	&	5.9 	&	9.9 	&	1.0 	&	1.1 	&	9.3 	&	13.8 	&	18 	&		50 		\\
MCO\_337.969+0.048	&			337.969 	&	0.048 	&	-40.9 	&	108 	&	194 	&	3.9 	&	136 	&	59 	&	66 	&	3.5 	&	12.3 	&	1.0 	&	1.5 	&	18.5 	&	43.7 	&	57 	&		718 		\\
MCO\_337.977+0.040	&			337.977 	&	0.040 	&	-76.8 	&	50 	&	54 	&	1.5 	&	48 	&	7 	&	9 	&	5.2 	&	10.5 	&	0.9 	&	1.2 	&	11.6 	&	17.1 	&	10 	&		41 		\\
MCO\_337.985+0.048	&			337.985 	&	0.048 	&	-124.6 	&	88 	&	100 	&	1.4 	&	90 	&	25 	&	28 	&	7.8 	&	7.8 	&	1.2 	&	1.9 	&	12.9 	&	25.6 	&	87 	&		87 		\\
MCO\_337.994-0.119	&			337.994 	&	-0.119 	&	-87.8 	&	78 	&	57 	&	2.0 	&	63 	&	13 	&	14 	&	5.7 	&	10.1 	&	1.0 	&	1.2 	&	9.3 	&	18.9 	&	17 	&		52 		\\
MCO\_338.002-0.094	&			338.002 	&	-0.094 	&	-52.8 	&	165 	&	267 	&	3.6 	&	128 	&	51 	&	139 	&	4.1 	&	11.6 	&	0.9 	&	1.3 	&	8.4 	&	17.5 	&	32 	&		257 		\\
MCO\_338.002+0.098	&			338.002 	&	0.098 	&	-74.0 	&	65 	&	126 	&	1.6 	&	74 	&	17 	&	26 	&	5.1 	&	10.7 	&	0.9 	&	1.0 	&	9.4 	&	17.5 	&	18 	&		80 		\\
MCO\_338.027+0.023	&			338.027 	&	0.023 	&	-47.3 	&	181 	&	143 	&	2.5 	&	102 	&	32 	&	81 	&	3.8 	&	11.9 	&	1.0 	&	1.3 	&	9.9 	&	21.6 	&	21 	&		201 		\\
MCO\_338.027-0.052	&			338.027 	&	-0.052 	&	-56.5 	&	60 	&	110 	&	1.0 	&	63 	&	13 	&	21 	&	4.3 	&	11.5 	&	0.9 	&	1.0 	&	7.0 	&	12.3 	&	7 	&		51 		\\
MCO\_338.044+0.065	&			338.044 	&	0.065 	&	-72.2 	&	84 	&	70 	&	1.6 	&	72 	&	16 	&	18 	&	5.0 	&	10.7 	&	0.9 	&	1.2 	&	10.5 	&	19.3 	&	19 	&		86 		\\
MCO\_338.060-0.002	&			338.060 	&	-0.002 	&	-40.9 	&	193 	&	258 	&	3.9 	&	228 	&	163 	&	157 	&	3.5 	&	12.3 	&	1.3 	&	3.1 	&	31.6 	&	123.6 	&	271 	&		3428 		\\
MCO\_338.102+0.156	&			338.102 	&	0.156 	&	-34.4 	&	107 	&	112 	&	2.2 	&	97 	&	30 	&	38 	&	3.1 	&	12.7 	&	0.9 	&	1.2 	&	11.7 	&	29.1 	&	14 	&		246 		\\
MCO\_338.110-0.085	&			338.110 	&	-0.085 	&	-74.0 	&	64 	&	87 	&	1.0 	&	70 	&	15 	&	17 	&	5.1 	&	10.7 	&	0.9 	&	1.2 	&	8.4 	&	13.2 	&	15 	&		64 		\\
MCO\_338.119-0.169	&			338.119 	&	-0.169 	&	-89.6 	&	91 	&	55 	&	1.8 	&	58 	&	11 	&	16 	&	5.8 	&	10.0 	&	0.9 	&	1.0 	&	7.7 	&	12.9 	&	12 	&		37 		\\
MCO\_338.202-0.510	&			338.202 	&	-0.510 	&	-38.1 	&	172 	&	204 	&	1.9 	&	123 	&	48 	&	111 	&	3.3 	&	12.5 	&	0.9 	&	1.4 	&	7.9 	&	18.7 	&	18 	&		259 		\\
MCO\_338.285-0.485	&			338.285 	&	-0.485 	&	-38.1 	&	73 	&	110 	&	1.7 	&	76 	&	18 	&	25 	&	3.3 	&	12.5 	&	0.9 	&	1.1 	&	8.0 	&	12.3 	&	7 	&		99 		\\
MCO\_338.294+0.106	&			338.294 	&	0.106 	&	-37.2 	&	306 	&	148 	&	4.0 	&	164 	&	85 	&	142 	&	3.3 	&	12.5 	&	1.0 	&	1.5 	&	16.1 	&	39.1 	&	63 	&		941 		\\
MCO\_338.377-0.419	&			338.377 	&	-0.419 	&	-40.0 	&	340 	&	109 	&	1.3 	&	159 	&	79 	&	116 	&	3.4 	&	12.4 	&	1.0 	&	1.6 	&	9.4 	&	20.1 	&	38 	&		500 		\\
MCO\_338.377-0.002	&			338.377 	&	-0.002 	&	-40.0 	&	83 	&	52 	&	1.9 	&	58 	&	11 	&	14 	&	3.4 	&	12.4 	&	0.9 	&	1.1 	&	10.5 	&	19.6 	&	6 	&		76 		\\
MCO\_338.385+0.165	&			338.385 	&	0.165 	&	-34.4 	&	71 	&	123 	&	1.1 	&	63 	&	13 	&	27 	&	3.1 	&	12.7 	&	0.9 	&	1.1 	&	7.5 	&	13.1 	&	4 	&		67 		\\
MCO\_338.444+0.006	&			338.444 	&	0.006 	&	-28.9 	&	115 	&	135 	&	2.8 	&	106 	&	35 	&	49 	&	2.7 	&	13.1 	&	1.0 	&	1.4 	&	13.5 	&	35.3 	&	15 	&		356 		\\
MCO\_338.460+0.015	&			338.460 	&	0.015 	&	-41.8 	&	125 	&	103 	&	4.5 	&	121 	&	46 	&	41 	&	3.5 	&	12.3 	&	1.1 	&	1.6 	&	25.2 	&	64.2 	&	64 	&		767 		\\
MCO\_338.544-0.019	&			338.544 	&	-0.019 	&	-97.0 	&	120 	&	115 	&	1.7 	&	81 	&	21 	&	43 	&	6.1 	&	9.7 	&	1.0 	&	1.2 	&	8.8 	&	14.0 	&	30 	&		76 		\\
MCO\_338.552-0.194	&			338.552 	&	-0.194 	&	-120.0 	&	76 	&	119 	&	1.7 	&	83 	&	22 	&	29 	&	7.3 	&	8.5 	&	1.1 	&	1.7 	&	11.9 	&	24.1 	&	60 	&		82 		\\
MCO\_338.577+0.040	&			338.577 	&	0.040 	&	-21.6 	&	68 	&	67 	&	1.4 	&	61 	&	12 	&	14 	&	2.2 	&	13.7 	&	0.9 	&	1.1 	&	8.8 	&	13.9 	&	2 	&		84 		\\
MCO\_338.602-0.010	&			338.602 	&	-0.010 	&	-24.3 	&	126 	&	127 	&	2.1 	&	104 	&	34 	&	50 	&	2.4 	&	13.4 	&	1.0 	&	1.4 	&	12.6 	&	30.9 	&	11 	&		343 		\\
MCO\_338.635-0.460	&			338.635 	&	-0.460 	&	-40.9 	&	130 	&	91 	&	1.0 	&	78 	&	19 	&	37 	&	3.5 	&	12.3 	&	0.9 	&	1.1 	&	7.1 	&	12.2 	&	7 	&		90 		\\
MCO\_338.660+0.148	&			338.660 	&	0.148 	&	-48.2 	&	147 	&	80 	&	1.3 	&	86 	&	23 	&	37 	&	3.9 	&	11.9 	&	1.0 	&	1.4 	&	8.0 	&	14.0 	&	13 	&		117 		\\
MCO\_338.677-0.335	&			338.677 	&	-0.335 	&	-33.5 	&	141 	&	89 	&	0.1 	&	81 	&	21 	&	39 	&	3.0 	&	12.8 	&	1.0 	&	1.2 	&	6.2 	&	7.8 	&	5 	&		92 		\\
MCO\_338.744-0.360	&			338.744 	&	-0.360 	&	-47.3 	&	230 	&	174 	&	1.2 	&	133 	&	56 	&	126 	&	3.9 	&	12.0 	&	1.0 	&	1.3 	&	8.0 	&	14.6 	&	29 	&		281 		\\
MCO\_338.769+0.465	&			338.769 	&	0.465 	&	-65.7 	&	158 	&	84 	&	2.3 	&	116 	&	42 	&	42 	&	4.8 	&	11.1 	&	1.2 	&	2.0 	&	20.0 	&	44.2 	&	85 	&		455 		\\
MCO\_338.785-0.469	&			338.785 	&	-0.469 	&	-41.8 	&	123 	&	58 	&	0.8 	&	72 	&	16 	&	22 	&	3.6 	&	12.3 	&	1.0 	&	1.1 	&	6.8 	&	11.8 	&	6 	&		73 		\\
MCO\_338.802+0.048	&			338.802 	&	0.048 	&	-34.4 	&	100 	&	156 	&	2.1 	&	113 	&	41 	&	49 	&	3.1 	&	12.7 	&	1.0 	&	1.6 	&	12.3 	&	27.0 	&	21 	&		356 		\\
MCO\_338.827+0.431	&			338.827 	&	0.431 	&	-60.2 	&	90 	&	82 	&	1.1 	&	74 	&	17 	&	23 	&	4.5 	&	11.3 	&	1.1 	&	1.7 	&	13.3 	&	22.1 	&	20 	&		128 		\\
MCO\_338.835-0.344	&			338.835 	&	-0.344 	&	-122.8 	&	150 	&	159 	&	2.3 	&	120 	&	45 	&	75 	&	7.5 	&	8.4 	&	1.0 	&	1.4 	&	13.3 	&	29.3 	&	147 	&		183 		\\
MCO\_338.844+0.398	&			338.844 	&	0.398 	&	-59.3 	&	90 	&	97 	&	1.8 	&	93 	&	27 	&	27 	&	4.5 	&	11.4 	&	1.3 	&	2.4 	&	19.9 	&	46.0 	&	47 	&		305 		\\
MCO\_338.852-0.485	&			338.852 	&	-0.485 	&	-38.1 	&	198 	&	122 	&	1.2 	&	110 	&	38 	&	76 	&	3.3 	&	12.5 	&	1.0 	&	1.2 	&	6.4 	&	11.0 	&	12 	&		165 		\\
MCO\_338.894+0.348	&			338.894 	&	0.348 	&	-57.4 	&	103 	&	112 	&	1.1 	&	76 	&	18 	&	36 	&	4.4 	&	11.5 	&	1.0 	&	1.3 	&	8.2 	&	15.2 	&	12 	&		85 		\\
MCO\_338.910+0.373	&			338.910 	&	0.373 	&	-27.1 	&	149 	&	93 	&	2.6 	&	113 	&	41 	&	44 	&	2.6 	&	13.2 	&	1.1 	&	1.6 	&	20.4 	&	46.5 	&	25 	&		638 		\\
MCO\_338.910+0.490	&			338.910 	&	0.490 	&	-65.7 	&	156 	&	62 	&	2.1 	&	83 	&	22 	&	30 	&	4.8 	&	11.1 	&	1.0 	&	1.3 	&	13.0 	&	26.4 	&	28 	&		151 		\\
MCO\_338.919-0.510	&			338.919 	&	-0.510 	&	-38.1 	&	96 	&	82 	&	1.5 	&	81 	&	21 	&	25 	&	3.3 	&	12.5 	&	1.2 	&	2.0 	&	15.7 	&	39.5 	&	16 	&		224 		\\
MCO\_338.919-0.435	&			338.919 	&	-0.435 	&	-40.0 	&	317 	&	100 	&	2.0 	&	117 	&	43 	&	100 	&	3.5 	&	12.4 	&	1.0 	&	1.4 	&	7.7 	&	19.1 	&	17 	&		224 		\\
MCO\_338.969+0.240	&			338.969 	&	0.240 	&	-57.4 	&	124 	&	66 	&	0.4 	&	78 	&	19 	&	26 	&	4.4 	&	11.5 	&	1.2 	&	1.7 	&	7.9 	&	16.0 	&	13 	&		86 		\\
MCO\_338.977-0.219	&			338.977 	&	-0.219 	&	-118.2 	&	235 	&	144 	&	1.1 	&	124 	&	49 	&	106 	&	7.1 	&	8.8 	&	1.0 	&	1.4 	&	8.4 	&	19.8 	&	90 	&		138 		\\
MCO\_338.994+0.406	&			338.994 	&	0.406 	&	-59.3 	&	303 	&	308 	&	4.2 	&	187 	&	110 	&	293 	&	4.5 	&	11.4 	&	1.0 	&	1.7 	&	10.1 	&	25.8 	&	98 	&		633 		\\
MCO\_339.052-0.277	&			339.052 	&	-0.277 	&	-44.6 	&	251 	&	280 	&	1.5 	&	170 	&	91 	&	222 	&	3.7 	&	12.1 	&	1.0 	&	1.5 	&	9.6 	&	22.2 	&	53 	&		564 		\\
MCO\_339.052+0.123	&			339.052 	&	0.123 	&	-82.3 	&	75 	&	112 	&	1.8 	&	85 	&	23 	&	26 	&	5.5 	&	10.4 	&	1.0 	&	1.4 	&	12.5 	&	26.7 	&	37 	&		133 		\\
MCO\_339.085-0.160	&			339.085 	&	-0.160 	&	-120.0 	&	103 	&	84 	&	1.8 	&	74 	&	17 	&	27 	&	7.2 	&	8.7 	&	0.9 	&	1.0 	&	7.0 	&	11.7 	&	27 	&		39 		\\
MCO\_339.102+0.123	&			339.102 	&	0.123 	&	-81.4 	&	71 	&	77 	&	1.6 	&	70 	&	15 	&	17 	&	5.5 	&	10.4 	&	1.0 	&	1.2 	&	11.1 	&	20.3 	&	22 	&		81 		\\
MCO\_339.110-0.227	&			339.110 	&	-0.227 	&	-32.6 	&	75 	&	100 	&	1.5 	&	74 	&	17 	&	24 	&	3.0 	&	12.9 	&	0.9 	&	1.1 	&	7.9 	&	14.1 	&	5 	&		99 		\\
MCO\_339.119-0.285	&			339.119 	&	-0.285 	&	-97.0 	&	127 	&	56 	&	0.9 	&	68 	&	14 	&	23 	&	6.1 	&	9.8 	&	1.0 	&	1.3 	&	7.0 	&	13.9 	&	16 	&		42 		\\
MCO\_339.169-0.410	&			339.169 	&	-0.410 	&	-40.0 	&	85 	&	57 	&	1.3 	&	63 	&	13 	&	15 	&	3.5 	&	12.4 	&	1.0 	&	1.4 	&	10.0 	&	14.4 	&	7 	&		86 		\\
MCO\_339.210-0.044	&			339.210 	&	-0.044 	&	-20.6 	&	89 	&	73 	&	1.7 	&	70 	&	15 	&	20 	&	2.1 	&	13.8 	&	0.9 	&	1.2 	&	10.6 	&	19.4 	&	3 	&		135 		\\
MCO\_339.227-0.010	&			339.227 	&	-0.010 	&	-108.0 	&	103 	&	90 	&	1.7 	&	91 	&	26 	&	29 	&	6.6 	&	9.3 	&	1.1 	&	1.4 	&	14.9 	&	25.9 	&	74 	&		149 		\\
MCO\_339.235-0.435	&			339.235 	&	-0.435 	&	-40.9 	&	468 	&	164 	&	2.0 	&	229 	&	166 	&	241 	&	3.5 	&	12.4 	&	1.1 	&	1.8 	&	12.4 	&	28.6 	&	113 	&		1376 		\\
MCO\_339.277+0.340	&			339.277 	&	0.340 	&	-33.5 	&	67 	&	138 	&	1.4 	&	86 	&	23 	&	29 	&	3.1 	&	12.8 	&	1.0 	&	1.4 	&	10.1 	&	21.3 	&	10 	&		170 		\\
MCO\_339.460+0.040	&			339.460 	&	0.040 	&	-19.7 	&	89 	&	98 	&	2.3 	&	72 	&	16 	&	27 	&	2.1 	&	13.8 	&	0.9 	&	1.1 	&	11.5 	&	23.4 	&	4 	&		156 		\\
MCO\_339.485-0.510	&			339.485 	&	-0.510 	&	-40.0 	&	222 	&	69 	&	1.7 	&	86 	&	23 	&	48 	&	3.5 	&	12.4 	&	1.0 	&	1.5 	&	6.5 	&	11.9 	&	8 	&		102 		\\
MCO\_339.535-0.510	&			339.535 	&	-0.510 	&	-93.3 	&	55 	&	48 	&	2.4 	&	51 	&	8 	&	8 	&	6.0 	&	10.0 	&	1.0 	&	1.6 	&	12.3 	&	28.4 	&	16 	&		44 		\\
MCO\_339.544-0.152	&			339.544 	&	-0.152 	&	-37.2 	&	295 	&	143 	&	1.4 	&	188 	&	111 	&	132 	&	3.3 	&	12.6 	&	1.1 	&	1.7 	&	12.6 	&	25.4 	&	68 	&		971 		\\
MCO\_339.560+0.073	&			339.560 	&	0.073 	&	-111.7 	&	378 	&	109 	&	2.1 	&	144 	&	65 	&	130 	&	6.7 	&	9.2 	&	1.0 	&	1.6 	&	11.6 	&	34.1 	&	149 	&		280 		\\
MCO\_339.777-0.044	&			339.777 	&	-0.044 	&	-25.2 	&	187 	&	69 	&	1.5 	&	94 	&	28 	&	41 	&	2.5 	&	13.4 	&	0.9 	&	1.2 	&	7.8 	&	17.8 	&	6 	&		172 		\\
MCO\_339.852-0.427	&			339.852 	&	-0.427 	&	-39.0 	&	163 	&	145 	&	1.3 	&	142 	&	63 	&	74 	&	3.5 	&	12.5 	&	1.1 	&	1.8 	&	11.6 	&	25.7 	&	39 	&		501 		\\
MCO\_339.910-0.102	&			339.910 	&	-0.102 	&	-53.8 	&	146 	&	109 	&	2.0 	&	127 	&	50 	&	50 	&	4.3 	&	11.7 	&	1.3 	&	2.4 	&	19.7 	&	55.2 	&	80 	&		597 		\\
MCO\_339.910+0.065	&			339.910 	&	0.065 	&	-124.6 	&	101 	&	99 	&	2.2 	&	74 	&	17 	&	31 	&	7.4 	&	8.5 	&	1.0 	&	1.2 	&	9.3 	&	19.7 	&	38 	&		51 		\\
MCO\_339.952-0.177	&			339.952 	&	-0.177 	&	-53.8 	&	125 	&	142 	&	1.6 	&	104 	&	34 	&	56 	&	4.3 	&	11.7 	&	1.2 	&	1.9 	&	11.0 	&	22.5 	&	30 	&		226 		\\
MCO\_339.969-0.444	&			339.969 	&	-0.444 	&	-90.6 	&	104 	&	97 	&	1.1 	&	94 	&	28 	&	32 	&	5.9 	&	10.1 	&	1.3 	&	2.2 	&	14.6 	&	29.1 	&	61 	&		183 		\\
MCO\_339.985-0.135	&			339.985 	&	-0.135 	&	-54.7 	&	85 	&	265 	&	3.6 	&	100 	&	32 	&	71 	&	4.3 	&	11.6 	&	1.1 	&	1.7 	&	13.4 	&	29.5 	&	35 	&		252 		\\
MCO\_339.985+0.090	&			339.985 	&	0.090 	&	-26.2 	&	45 	&	192 	&	1.3 	&	81 	&	21 	&	27 	&	2.6 	&	13.4 	&	1.0 	&	1.5 	&	9.3 	&	16.3 	&	6 	&		152 		\\
MCO\_339.994-0.327	&			339.994 	&	-0.327 	&	-38.1 	&	41 	&	93 	&	2.8 	&	53 	&	9 	&	12 	&	3.4 	&	12.5 	&	1.1 	&	2.0 	&	12.7 	&	21.4 	&	6 	&		79 		\\	
	\hline																																							
\end{longtable}
